Retired A Stars Revisited: An Updated Giant Planet Occurrence Rate as a Function of Stellar Metallicity and Mass

Exoplanet surveys of evolved stars have provided increasing evidence that the formation of giant planets depends not only on stellar metallicity ([Fe/H]), but also the mass ($M_\star$). However, measuring accurate masses for subgiants and giants is far more challenging than it is for their main-sequence counterparts, which has led to recent concerns regarding the veracity of the correlation between stellar mass and planet occurrence. In order to address these concerns we use HIRES spectra to perform a spectroscopic analysis on an sample of 245 subgiants and derive new atmospheric and physical parameters. We also calculate the space velocities of this sample in a homogeneous manner for the first time. When reddening corrections are considered in the calculations of stellar masses and a -0.12 M$_{\odot}$ offset is applied to the results, the masses of the subgiants are consistent with their space velocity distributions, contrary to claims in the literature. Similarly, our measurements of their rotational velocities provide additional confirmation that the masses of subgiants with $M_\star \geq 1.6$ M$_{\odot}$ (the "Retired A Stars") have not been overestimated in previous analyses. Using these new results for our sample of evolved stars, together with an updated sample of FGKM dwarfs, we confirm that giant planet occurrence increases with both stellar mass and metallicity up to 2.0 M$_{\odot}$. We show that the probability of formation of a giant planet is approximately a one-to-one function of the total amount of metals in the protoplanetary disk $M_\star 10^{[Fe/H]}$. This correlation provides additional support for the core accretion mechanism of planet formation.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrr}
\tablecolumns{10}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{Sample of Subgiants}.
\label{table_sample}}
\tablehead{
\colhead{Star} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{V} & \colhead{$A_{V}$} & \colhead{$\pi$} & 
\colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & \colhead{RV} & \colhead{S/N} \\
\colhead{} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{} & \colhead{} & \colhead{(mas)} & 
\colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata
HD 1100   & 003.81777959 & -06.13821196 &  7.762 $\pm$ 0.013 & 0.099 $\pm$ 0.035 &  7.12 $\pm$ 0.92 &  -36.51 &  -49.99 &   22.749 & 199 \\
HD 1293   & 004.27312298 & -01.65301289 &  8.376 $\pm$ 0.016 & 0.099 $\pm$ 0.035 &  6.31 $\pm$ 1.05 &   25.88 &   11.56 &   45.140 & 241 \\
HD 1384   & 004.55058081 & +52.41254980 &  8.097 $\pm$ 0.013 & 0.110 $\pm$ 0.015 &  9.34 $\pm$ 1.14 &  -14.90 &  -56.14 &  -35.185 & 144 \\
HD 1502   & 004.82110857 & +14.05475398 &  8.349 $\pm$ 0.015 & 0.108 $\pm$ 0.080 &  6.28 $\pm$ 0.75 &   74.64 &  -18.15 &  -10.024 & 170 \\
HD 2946   & 008.14629082 & -18.10912237 &  8.080 $\pm$ 0.013 & 0.099 $\pm$ 0.035 &  7.41 $\pm$ 0.94 &   34.13 &   15.59 &   10.460 & 254 \\
HD 3458   & 009.34561534 & -19.56502439 &  8.257 $\pm$ 0.013 & 0.099 $\pm$ 0.035 &  3.53 $\pm$ 0.80 &   -3.82 &   -3.96 &   -4.607 & 223 \\
HD 4313   & 011.41815996 & +07.84502103 &  7.829 $\pm$ 0.014 & 0.100 $\pm$ 0.074 &  7.30 $\pm$ 0.76 &   -5.14 &    6.69 &   14.482 & 181 \\
HD 4395   & 011.55728796 & -11.45237787 &  7.689 $\pm$ 0.013 & 0.099 $\pm$ 0.028 & 10.56 $\pm$ 0.68 & -106.18 &  -38.11 &   -0.439 & 249 \\
HD 4917   & 012.77614783 & -12.92760455 &  8.051 $\pm$ 0.015 & 0.099 $\pm$ 0.028 &  7.44 $\pm$ 0.84 &   21.61 &  -15.20 &  -11.482 & 180 \\
HD 5891   & 015.13830018 & +20.29248280 &  8.121 $\pm$ 0.015 & 0.396 $\pm$ 0.396 &  3.98 $\pm$ 1.21 &    2.64 &  -41.89 &  -96.564 & 239 \\
HD 6019   & 015.41505988 & +07.30529335 &  7.732 $\pm$ 0.013 & 0.099 $\pm$ 0.073 &  7.46 $\pm$ 0.84 &  -19.10 &   -2.42 &  -23.812 & 252 \\
HD 6030   & 015.42870486 & +09.74602251 &  7.863 $\pm$ 0.014 & 0.087 $\pm$ 0.065 &  9.08 $\pm$ 1.03 &   15.12 &   36.19 &  -21.000 & 211 \\
HD 7530   & 018.78347930 & -22.89946990 &  8.316 $\pm$ 0.013 & 0.098 $\pm$ 0.037 &  6.38 $\pm$ 1.32 &   47.37 &    3.43 &   55.245 & 257 \\
HD 7931   & 019.63437081 & -28.73295461 &  7.926 $\pm$ 0.012 & 0.100 $\pm$ 0.038 &  8.06 $\pm$ 0.76 &   75.50 &    5.23 &   11.248 & 191 \\
HD 7980   & 019.85056751 & +18.13777069 &  7.640 $\pm$ 0.012 & 0.141 $\pm$ 0.141 &  7.51 $\pm$ 0.68 &  -73.34 &  -59.79 &  -35.830 & 174 \\
HD 8375   & 020.90615147 & +34.24588758 &  6.286 $\pm$ 0.011 & 0.060 $\pm$ 0.021 & 17.65 $\pm$ 0.39 &  233.10 &  117.80 &    4.600 & 256 \\
HD 8407   & 020.76089051 & -16.56031152 &  7.764 $\pm$ 0.012 & 0.098 $\pm$ 0.037 & 10.39 $\pm$ 0.94 &   94.71 &   64.70 &   -6.833 & 233 \\
HD 8508   & 021.17891865 & +36.06390331 &  7.872 $\pm$ 0.012 & 0.161 $\pm$ 0.055 &  5.61 $\pm$ 0.66 &   46.13 &  -79.00 &    9.086 & 225 \\
HD 9156   & 022.57801433 & +11.09089735 &  8.428 $\pm$ 0.017 & 0.117 $\pm$ 0.087 &  4.03 $\pm$ 0.95 &    8.41 &    1.21 &   28.918 & 229 \\
HD 9218   & 022.55779613 & -28.86543582 &  7.956 $\pm$ 0.012 & 0.100 $\pm$ 0.038 &  6.74 $\pm$ 0.65 &   40.96 &   -9.27 &   11.171 & 224 \\
HD 9313   & 022.97857228 & +16.04695686 &  7.817 $\pm$ 0.012 & 0.088 $\pm$ 0.065 &  9.03 $\pm$ 0.74 &    2.75 & -148.06 &  -14.840 & 189 \\
HD 9554   & 023.31615748 & -25.66720006 &  8.355 $\pm$ 0.014 & 0.100 $\pm$ 0.036 &  5.38 $\pm$ 0.78 &   55.53 &  -32.75 &  -18.085 & 221 \\
HD 9625   & 023.56810341 & -06.27259106 &  8.389 $\pm$ 0.015 & 0.098 $\pm$ 0.037 &  3.13 $\pm$ 1.07 &   -8.21 &  -28.02 &  -26.883 & 212 \\
HD 10011  & 024.35865432 & -15.99768292 &  7.996 $\pm$ 0.013 & 0.098 $\pm$ 0.037 &  7.68 $\pm$ 0.87 &   69.89 &   23.34 &   47.000 & 225 \\
HD 10212  & 025.20706456 & +45.01895994 &  8.136 $\pm$ 0.014 & 0.126 $\pm$ 0.043 &  7.70 $\pm$ 0.88 &  -48.86 &  -50.01 &  -26.400 & 233 \\
HD 10245  & 025.09814690 & +07.08658407 &  8.228 $\pm$ 0.015 & 0.104 $\pm$ 0.077 &  6.84 $\pm$ 1.11 &    2.52 &  -32.18 &  \nodata &  96 \\
HD 10383  & 025.28736342 & -09.96857564 &  8.287 $\pm$ 0.017 & 0.098 $\pm$ 0.037 &  5.86 $\pm$ 0.84 &   -0.89 &  -34.01 &   20.676 & 152 \\
HD 10479  & 025.51431837 & -04.94447815 &  8.767 $\pm$ 0.018 & 0.098 $\pm$ 0.037 &  3.59 $\pm$ 1.06 &   27.53 &   19.95 &    2.045 & 235 \\
HD 10823  & 026.49043992 & -04.22867213 &  8.105 $\pm$ 0.015 & 0.098 $\pm$ 0.037 &  7.55 $\pm$ 0.76 &  -19.66 &  -38.06 &   25.650 & 226 \\
HD 10909  & 026.67353205 & -24.01397533 &  8.099 $\pm$ 0.013 & 0.100 $\pm$ 0.036 &  7.41 $\pm$ 0.87 &  151.45 &   96.25 &    8.760 & 210 \\
HD 11288  & 027.58461085 & -23.77186757 &  8.467 $\pm$ 0.014 & 0.100 $\pm$ 0.036 &  5.52 $\pm$ 1.23 &   57.78 &  -15.66 &    9.400 & 225 \\
HD 11970  & 029.60127276 & +40.91366703 &  8.233 $\pm$ 0.014 & 0.125 $\pm$ 0.043 &  7.71 $\pm$ 0.96 &  111.26 &   -9.28 &  -14.377 & 260 \\
HD 12137  & 030.08946630 & +44.10270698 &  7.668 $\pm$ 0.012 & 0.131 $\pm$ 0.045 &  7.29 $\pm$ 0.73 &   33.63 &  -14.64 &  -12.799 & 223 \\
HD 12164  & 029.94415781 & +15.95788312 &  8.036 $\pm$ 0.013 & 0.142 $\pm$ 0.142 &  7.48 $\pm$ 0.88 &  -28.83 &  -18.70 &  -18.252 & 253 \\
HD 13167  & 032.05742471 & -24.69540754 &  8.325 $\pm$ 0.016 & 0.100 $\pm$ 0.036 &  8.55 $\pm$ 1.21 &   43.00 &  -37.02 &   15.780 & 228 \\
HD 14787  & 035.80855513 & +10.83674593 &  7.646 $\pm$ 0.013 & 0.093 $\pm$ 0.069 &  8.19 $\pm$ 1.11 &  -12.11 &   11.90 &   -8.220 & 218 \\
HD 15336  & 036.93718826 & -11.97902798 &  8.930 $\pm$ 0.021 & 0.100 $\pm$ 0.036 &  5.06 $\pm$ 1.43 &   -9.73 &  -13.59 &  -30.453 & 241 \\
HD 15391  & 037.07944711 & -11.71634666 &  8.628 $\pm$ 0.020 & 0.100 $\pm$ 0.036 &  3.69 $\pm$ 0.97 &   -3.97 &   20.23 &   28.682 & 222 \\
HD 15928  & 038.31417251 & -14.36275033 &  7.815 $\pm$ 0.014 & 0.100 $\pm$ 0.036 &  9.88 $\pm$ 0.82 &  -40.19 &   32.42 &   11.064 & 247 \\
HD 16175  & 039.25796235 & +42.06263206 &  7.291 $\pm$ 0.011 & 0.051 $\pm$ 0.031 & 17.28 $\pm$ 0.67 &  -38.90 &  -40.37 &   21.949 & 231 \\
HD 16178  & 039.04983969 & +15.14870116 &  8.410 $\pm$ 0.015 & 0.396 $\pm$ 0.396 &  4.38 $\pm$ 0.74 &   -1.98 &  -40.02 &  -24.585 & 209 \\
HD 16984  & 040.95084647 & +12.02971930 &  8.227 $\pm$ 0.019 & 0.067 $\pm$ 0.016 &  7.58 $\pm$ 0.89 &   55.72 &    3.11 &   69.677 & 223 \\
HD 17311  & 041.63264789 & -08.02807911 &  8.212 $\pm$ 0.014 & 0.177 $\pm$ 0.018 &  6.78 $\pm$ 0.70 &  -51.26 &  -17.81 &   18.516 & 222 \\
HD 17620  & 042.23242819 & -24.60979917 &  8.202 $\pm$ 0.012 & 0.100 $\pm$ 0.038 &  4.85 $\pm$ 0.91 &   -6.73 &   -2.11 &    1.340 & 233 \\
HD 18015  & 043.36336189 & -08.84802119 &  7.913 $\pm$ 0.013 & 0.148 $\pm$ 0.015 &  8.34 $\pm$ 0.79 &   63.70 &   -4.73 &   19.008 & 232 \\
HD 18645  & 044.97154200 & -00.67971900 &  7.862 $\pm$ 0.015 & 0.090 $\pm$ 0.066 &  8.75 $\pm$ 0.83 &   -6.99 &  -24.77 &   -2.656 & 226 \\
HD 18667  & 045.03415287 & +00.23542665 &  8.311 $\pm$ 0.020 & 0.095 $\pm$ 0.071 &  7.93 $\pm$ 1.53 &   45.66 &   -6.50 &    3.660 & 207 \\
HD 18742  & 045.04440167 & -20.80260631 &  7.822 $\pm$ 0.013 & 0.100 $\pm$ 0.036 &  7.39 $\pm$ 0.78 &  -19.81 &  -23.37 &  -13.831 & 223 \\
HD 19522  & 047.00532690 & -12.04132568 &  8.122 $\pm$ 0.013 & 0.153 $\pm$ 0.015 &  8.06 $\pm$ 1.00 &  140.42 &   45.41 &   57.359 & 228 \\
HD 19659  & 047.17702968 & -35.43289844 &  7.114 $\pm$ 0.011 & 0.154 $\pm$ 0.012 & 10.47 $\pm$ 0.52 &  -27.22 & -112.76 &    1.974 & 262 \\
HD 21340  & 051.40204264 & -27.27248989 &  7.397 $\pm$ 0.011 & 0.160 $\pm$ 0.013 &  7.39 $\pm$ 0.68 &   68.17 &   -0.15 &   21.900 & 241 \\
HD 21449  & 052.23845417 & +40.18646846 &  7.327 $\pm$ 0.012 & 0.252 $\pm$ 0.008 &  6.15 $\pm$ 0.72 &   29.18 &    1.00 &   -5.328 & 215 \\
HD 21581  & 052.22702500 & -00.41753100 &  8.718 $\pm$ 0.015 & 0.271 $\pm$ 0.065 &  4.03 $\pm$ 1.00 &   67.09 &  -78.56 &  152.943 & 259 \\
HD 22233  & 053.58382361 & -14.71044808 &  7.937 $\pm$ 0.014 & 0.195 $\pm$ 0.020 &  6.01 $\pm$ 1.00 &    3.28 &   -1.80 &   19.434 & 227 \\
HD 22657  & 054.58527200 & -11.20146171 &  7.830 $\pm$ 0.014 & 0.152 $\pm$ 0.015 &  8.09 $\pm$ 0.87 &   40.54 &   30.44 &   65.610 & 203 \\
HD 22682  & 054.82105522 & +13.89149080 &  6.677 $\pm$ 0.012 & 0.015 $\pm$ 0.004 & 13.89 $\pm$ 0.57 &   12.66 & -100.91 &  -25.500 & 246 \\
HD 22844  & 055.72831810 & +56.40515710 &  8.125 $\pm$ 0.014 & 0.306 $\pm$ 0.070 &  9.81 $\pm$ 0.72 &   58.13 &  -20.70 &  -26.972 & 217 \\
HD 23134  & 055.50814950 & -21.23725321 &  8.318 $\pm$ 0.014 & 0.160 $\pm$ 0.013 &  6.00 $\pm$ 1.14 &  -19.55 &  -20.54 &   18.831 & 200 \\
HD 23825  & 057.09140366 & +10.79306356 &  7.929 $\pm$ 0.014 & 0.043 $\pm$ 0.010 &  9.18 $\pm$ 0.81 &  -21.68 & -117.36 &  -16.793 & 222 \\
HD 24148  & 057.54322170 & -16.77526339 &  8.140 $\pm$ 0.015 & 0.208 $\pm$ 0.021 &  5.57 $\pm$ 0.91 &   46.66 &    0.90 &   49.483 & 223 \\
HD 24316  & 057.88586416 & -17.16648839 &  7.712 $\pm$ 0.014 & 0.207 $\pm$ 0.021 &  5.58 $\pm$ 0.78 &  -66.35 &  -65.08 &   52.272 & 205 \\
HD 24365  & 058.40726726 & +28.14811281 &  7.879 $\pm$ 0.013 & 0.174 $\pm$ 0.073 & 10.07 $\pm$ 0.97 &   99.01 &  -11.31 &   19.276 & 229 \\
HD 25622  & 060.81571891 & -21.41743214 &  7.626 $\pm$ 0.013 & 0.160 $\pm$ 0.013 &  6.54 $\pm$ 0.93 &    4.87 &   26.77 &   -1.817 & 216 \\
HD 25975  & 062.06411652 & +37.72749471 &  6.071 $\pm$ 0.011 & 0.292 $\pm$ 0.146 & 22.68 $\pm$ 0.34 & -100.02 & -196.30 &  -44.350 & 224 \\
HD 26007  & 061.54759581 & -23.27981685 &  8.397 $\pm$ 0.012 & 0.160 $\pm$ 0.013 &  4.78 $\pm$ 0.90 &   25.36 &   19.73 &    9.167 & 224 \\
HD 26634  & 063.04665317 & -13.63717234 &  7.998 $\pm$ 0.014 & 0.242 $\pm$ 0.022 &  6.13 $\pm$ 0.76 &   63.88 &  -14.55 &    8.476 & 216 \\
HD 27297  & 064.68402808 & +03.14904452 &  8.247 $\pm$ 0.019 & 0.069 $\pm$ 0.017 &  7.47 $\pm$ 1.30 &   63.18 &  -33.34 &   42.493 & 218 \\
HD 27956  & 066.04206235 & -16.04184962 &  8.080 $\pm$ 0.013 & 0.242 $\pm$ 0.022 &  6.90 $\pm$ 0.90 &  -14.97 &  -58.75 &   45.984 & 227 \\
HD 28678  & 067.85606392 & +04.57529762 &  8.447 $\pm$ 0.020 & 0.391 $\pm$ 0.164 &  4.41 $\pm$ 0.93 &    4.03 &   -8.82 &   61.465 & 225 \\
HD 28737  & 067.93599227 & -01.35259495 &  8.241 $\pm$ 0.017 & 0.122 $\pm$ 0.029 &  5.80 $\pm$ 1.11 &   14.85 &  -25.03 &   -5.702 & 196 \\
HD 30090  & 071.61217190 & +42.34856041 &  6.541 $\pm$ 0.011 & 0.141 $\pm$ 0.052 & 14.91 $\pm$ 0.61 &   -3.68 &   70.45 &   23.377 & 303 \\
HD 30128  & 071.01308253 & -21.10693387 &  8.266 $\pm$ 0.014 & 0.242 $\pm$ 0.022 &  4.12 $\pm$ 0.92 &   25.98 &    0.72 &   20.863 & 201 \\
HD 30166  & 072.16017092 & +58.38973250 &  7.673 $\pm$ 0.011 & 0.341 $\pm$ 0.130 &  7.27 $\pm$ 0.62 &   -8.77 &  -54.66 &  -32.300 & 205 \\
HD 30856  & 072.57442501 & -24.36884155 &  7.918 $\pm$ 0.011 & 0.230 $\pm$ 0.021 &  8.47 $\pm$ 0.71 &   18.91 &  -18.93 &   35.457 & 230 \\
HD 30882  & 073.45986898 & +47.95627712 &  8.353 $\pm$ 0.014 & 0.515 $\pm$ 0.206 &  6.43 $\pm$ 0.87 &   51.07 &  -41.90 &  -39.511 & 220 \\
HD 31018  & 073.34185318 & +24.17736470 &  7.633 $\pm$ 0.013 & 0.563 $\pm$ 0.281 & 11.38 $\pm$ 0.97 &   12.61 &  -22.73 &   -4.147 & 291 \\
HD 31451  & 074.46083941 & +39.63237281 &  8.078 $\pm$ 0.016 & 0.268 $\pm$ 0.099 &  7.69 $\pm$ 0.87 &   -5.94 &  -17.92 &    0.644 & 251 \\
HD 31543  & 074.10330715 & -07.02319711 &  8.163 $\pm$ 0.015 & 0.162 $\pm$ 0.073 &  5.57 $\pm$ 1.05 &    6.88 &  -47.31 &   -6.940 & 229 \\
HD 31693  & 074.45159576 & -04.65495354 &  7.675 $\pm$ 0.013 & 0.138 $\pm$ 0.062 &  6.80 $\pm$ 0.95 &   17.44 &  -20.85 &   29.318 & 180 \\
HD 33142  & 076.89808933 & -13.98647842 &  7.963 $\pm$ 0.013 & 0.121 $\pm$ 0.054 &  7.94 $\pm$ 0.72 &   -7.49 &   35.37 &   33.525 & 210 \\
HD 33240  & 076.91066506 & -28.97745375 &  8.234 $\pm$ 0.013 & 0.242 $\pm$ 0.022 &  6.43 $\pm$ 1.03 &    1.98 &   -9.92 &   10.465 & 209 \\
HD 33298  & 077.75964660 & +39.28205809 &  8.288 $\pm$ 0.015 & 0.253 $\pm$ 0.094 &  8.18 $\pm$ 3.13 &   23.92 &   20.17 &   -6.983 & 270 \\
HD 33844  & 078.15042069 & -14.95111346 &  7.293 $\pm$ 0.011 & 0.099 $\pm$ 0.045 &  9.91 $\pm$ 0.64 &   33.84 &   29.99 &   36.307 & 162 \\
HD 34538  & 079.41767383 & -13.51982741 &  5.495 $\pm$ 0.010 & 0.051 $\pm$ 0.023 & 20.40 $\pm$ 0.39 &   -7.63 &  -49.16 &   75.300 & 251 \\
HD 34909  & 080.15615519 & -05.82264099 &  8.002 $\pm$ 0.014 & 0.126 $\pm$ 0.057 &  7.53 $\pm$ 1.13 &   -7.78 &  -29.24 &   -0.426 & 219 \\
HD 37445  & 084.52265654 & -14.75615341 &  8.323 $\pm$ 0.014 & 0.192 $\pm$ 0.087 &  4.46 $\pm$ 1.03 &  -19.24 &    5.59 &   38.804 & 212 \\
HD 37601  & 085.75697376 & +56.58152362 &  6.052 $\pm$ 0.011 & 0.148 $\pm$ 0.056 & 16.90 $\pm$ 0.38 &   15.29 &   29.20 &  -31.690 & 229 \\
HD 38505  & 086.68560645 & +11.05041615 &  7.634 $\pm$ 0.013 & 0.084 $\pm$ 0.003 &  8.94 $\pm$ 1.16 &   57.41 &  -57.77 &   75.613 & 182 \\
HD 39142  & 087.65994927 & +01.69967404 &  7.950 $\pm$ 0.014 & 0.192 $\pm$ 0.033 &  4.69 $\pm$ 1.00 &   -6.74 &    1.85 &    8.977 & 205 \\
HD 39731  & 088.64927517 & +05.35368987 &  8.265 $\pm$ 0.015 & 0.122 $\pm$ 0.021 &  7.24 $\pm$ 1.65 &   -9.47 &   -8.65 &   32.695 & 216 \\
HD 39828  & 088.91266366 & +13.00188362 &  7.698 $\pm$ 0.013 & 0.095 $\pm$ 0.004 &  7.85 $\pm$ 1.29 &   29.30 &   -4.69 &   28.802 & 195 \\
HD 40537  & 089.64767208 & -21.54389390 &  7.314 $\pm$ 0.011 & 0.078 $\pm$ 0.005 & 12.97 $\pm$ 0.66 &  103.76 &   40.49 &   53.783 & 241 \\
HD 45210  & 096.72929876 & +17.45157707 &  7.721 $\pm$ 0.014 & 0.137 $\pm$ 0.066 &  7.63 $\pm$ 0.81 &  -52.33 &   -2.67 &   53.781 & 269 \\
HD 45410  & 097.69628320 & +58.16263358 &  5.862 $\pm$ 0.011 & 0.030 $\pm$ 0.012 & 17.92 $\pm$ 0.47 &  -30.14 & -338.67 &   39.477 & 259 \\
HD 45506  & 097.11688662 & +16.23838604 &  6.241 $\pm$ 0.011 & 0.072 $\pm$ 0.035 & 14.51 $\pm$ 0.47 &  -92.18 &  -48.73 &   40.900 & 235 \\
HD 47562  & 099.56743229 & -22.76755707 &  8.254 $\pm$ 0.011 & 0.077 $\pm$ 0.020 &  4.77 $\pm$ 0.73 &    0.41 &  -18.91 &   17.309 & 271 \\
HD 48122  & 100.56665962 & +12.00793095 &  8.003 $\pm$ 0.018 & 0.188 $\pm$ 0.107 &  6.25 $\pm$ 0.74 &   50.10 &   11.37 &    2.698 & 272 \\
HD 50275  & 103.35922801 & +21.71822350 &  8.291 $\pm$ 0.015 & 0.150 $\pm$ 0.043 &  6.21 $\pm$ 1.01 &  -19.14 &  -32.53 &   84.308 & 190 \\
HD 51272  & 104.59510314 & +37.98798053 &  7.794 $\pm$ 0.014 & 0.083 $\pm$ 0.034 &  5.73 $\pm$ 0.77 &  -42.72 &  -27.01 &   13.400 & 213 \\
HD 64413  & 118.46576774 & +00.33145681 &  8.247 $\pm$ 0.019 & 0.061 $\pm$ 0.010 &  4.35 $\pm$ 1.27 &    8.45 &  -20.02 &   15.856 & 243 \\
HD 64730  & 118.93927791 & +13.33187742 &  7.981 $\pm$ 0.016 & 0.011 $\pm$ 0.000 &  5.79 $\pm$ 0.96 &  -14.74 &  -48.21 &   15.976 & 236 \\
HD 72003  & 128.27220420 & +55.35475652 &  7.670 $\pm$ 0.012 & 0.066 $\pm$ 0.066 &  7.20 $\pm$ 1.25 &  -23.57 &  -61.87 &   -6.950 & 221 \\
HD 72440  & 128.75450407 & +50.47200396 &  8.293 $\pm$ 0.014 & 0.066 $\pm$ 0.066 &  6.49 $\pm$ 1.10 &   -7.72 &   -9.95 &  -33.261 & 268 \\
HD 72490  & 128.40271687 & +13.55078801 &  7.836 $\pm$ 0.014 & 0.000 $\pm$ 0.000 &  7.63 $\pm$ 0.92 &   25.04 &  -16.18 &   31.512 & 254 \\
HD 74390  & 131.33920039 & +42.40384013 &  8.199 $\pm$ 0.014 & 0.066 $\pm$ 0.066 &  6.08 $\pm$ 0.86 &   18.02 &  -65.79 &  -58.086 & 203 \\
HD 76445  & 134.19162325 & +17.48135033 &  7.647 $\pm$ 0.013 & 0.000 $\pm$ 0.000 & 11.22 $\pm$ 0.70 &   32.18 &  -20.33 &  -16.402 & 233 \\
HD 77172  & 135.71582235 & +52.28582611 &  8.086 $\pm$ 0.014 & 0.066 $\pm$ 0.066 &  7.59 $\pm$ 1.01 &  -75.85 & -138.08 &  -15.808 & 211 \\
HD 77818  & 136.85891294 & +58.87505348 &  7.635 $\pm$ 0.012 & 0.000 $\pm$ 0.000 &  7.98 $\pm$ 0.70 &   17.63 &  -90.52 &  -44.051 & 212 \\
HD 80811  & 140.55399843 & +12.54910041 &  8.357 $\pm$ 0.016 & 0.006 $\pm$ 0.005 &  8.47 $\pm$ 1.15 & -124.85 & -195.01 &   30.014 & 204 \\
HD 82074  & 142.38506562 & -04.24663549 &  6.265 $\pm$ 0.011 & 0.031 $\pm$ 0.022 & 17.97 $\pm$ 0.50 &  -31.03 &  -52.33 &  -12.800 & 253 \\
HD 82886  & 143.93826142 & +34.78074254 &  7.633 $\pm$ 0.012 & 0.125 $\pm$ 0.124 &  7.97 $\pm$ 0.74 &   14.33 &  -34.78 &   12.554 & 229 \\
HD 83024  & 143.91858782 & +02.63742541 &  7.911 $\pm$ 0.014 & 0.031 $\pm$ 0.022 &  8.21 $\pm$ 0.61 &  -84.14 &   10.63 &    4.556 & 186 \\
HD 83394  & 144.99621282 & +53.49696317 &  7.448 $\pm$ 0.011 & 0.001 $\pm$ 0.000 &  9.35 $\pm$ 0.66 &   -9.53 & -131.53 &   40.345 & 250 \\
HD 83752  & 145.13246924 & -01.73009336 &  7.554 $\pm$ 0.012 & 0.031 $\pm$ 0.022 &  8.64 $\pm$ 0.53 &  -45.53 &  -27.39 &   31.200 & 165 \\
HD 85440  & 148.11955363 & +27.77405677 &  7.821 $\pm$ 0.012 & 0.067 $\pm$ 0.009 &  8.86 $\pm$ 0.84 &    1.36 &  -14.80 &   -4.184 & 256 \\
HD 85472  & 148.49148324 & +57.68370349 &  7.459 $\pm$ 0.011 & 0.001 $\pm$ 0.000 & 13.72 $\pm$ 0.70 &   36.85 &  -93.52 &   -9.954 & 267 \\
HD 87230  & 150.80226430 & -20.93086250 &  7.794 $\pm$ 0.014 & 0.145 $\pm$ 0.009 &  8.14 $\pm$ 0.64 &  -61.00 &  -24.39 &   42.625 & 232 \\
HD 87669  & 151.65651379 & +06.90554668 &  8.195 $\pm$ 0.014 & 0.019 $\pm$ 0.002 &  6.43 $\pm$ 0.90 &   92.55 &  -72.35 &    8.257 & 198 \\
HD 88134  & 152.53131437 & +16.51662479 &  8.316 $\pm$ 0.015 & 0.112 $\pm$ 0.016 &  6.63 $\pm$ 0.78 &   23.90 &  -45.13 &   21.617 & 212 \\
HD 88654  & 153.31844818 & -08.44555205 &  7.688 $\pm$ 0.012 & 0.112 $\pm$ 0.011 & 10.63 $\pm$ 0.76 &   22.99 &  -30.30 &   -6.933 & 226 \\
HD 89391  & 154.60461607 & -26.50034192 &  7.946 $\pm$ 0.013 & 0.156 $\pm$ 0.056 &  9.31 $\pm$ 0.81 &   37.99 &  -41.36 &   29.603 & 226 \\
HD 90043  & 155.86820800 & -00.90224700 &  6.448 $\pm$ 0.011 & 0.031 $\pm$ 0.022 & 12.91 $\pm$ 0.38 &   66.21 &  -34.92 &    7.088 & 207 \\
HD 90792  & 157.19297727 & -14.46565080 &  8.179 $\pm$ 0.014 & 0.156 $\pm$ 0.016 &  5.54 $\pm$ 0.78 &  -33.28 &   -7.73 &   32.556 & 220 \\
HD 93396  & 161.70725271 & -09.39902416 &  8.045 $\pm$ 0.014 & 0.119 $\pm$ 0.012 &  9.76 $\pm$ 0.85 &  -78.30 &  -77.61 &   34.959 & 226 \\
HD 93461  & 161.83994926 & -01.72491378 &  8.271 $\pm$ 0.015 & 0.019 $\pm$ 0.002 &  7.62 $\pm$ 0.96 &    5.95 &  -18.66 &   13.093 & 245 \\
HD 93864  & 162.49379759 & -07.48241297 &  8.010 $\pm$ 0.013 & 0.123 $\pm$ 0.012 &  9.20 $\pm$ 0.75 & -155.71 &  -38.17 &   15.935 & 236 \\
HD 94834  & 164.31297046 & +24.14278282 &  7.616 $\pm$ 0.013 & 0.048 $\pm$ 0.046 & 10.88 $\pm$ 0.64 &  -73.37 &   36.90 &    2.813 & 195 \\
HD 95089  & 164.69890121 & +01.72921549 &  7.953 $\pm$ 0.014 & 0.019 $\pm$ 0.002 &  7.19 $\pm$ 0.83 &  -35.31 &  -47.27 &    8.081 & 231 \\
HD 95526  & 165.53574128 & +43.72111110 &  8.328 $\pm$ 0.015 & 0.082 $\pm$ 0.059 &  6.73 $\pm$ 0.97 & -122.11 & -102.40 &   22.059 & 214 \\
HD 96063  & 166.18522764 & -02.51321852 &  8.261 $\pm$ 0.018 & 0.019 $\pm$ 0.002 &  6.33 $\pm$ 0.82 &   27.69 &  -17.60 &   -1.373 & 246 \\
HD 96683  & 166.99633928 & -23.85846670 &  8.211 $\pm$ 0.012 & 0.152 $\pm$ 0.015 &  6.11 $\pm$ 0.86 &  -32.03 &   -1.92 &   17.922 & 199 \\
HD 97601  & 168.63913911 & +52.94690305 &  7.454 $\pm$ 0.011 & 0.001 $\pm$ 0.000 &  8.90 $\pm$ 0.75 &   32.88 &  -29.95 &  -62.000 & 231 \\
HD 98219  & 169.44813718 & -23.97541613 &  8.040 $\pm$ 0.012 & 0.139 $\pm$ 0.014 &  7.45 $\pm$ 0.67 & -131.02 &  -16.91 &  -10.458 & 220 \\
HD 99706  & 172.12589042 & +43.96658060 &  7.644 $\pm$ 0.013 & 0.082 $\pm$ 0.059 &  7.76 $\pm$ 0.68 &   45.57 &  -86.89 &  -30.256 & 210 \\
HD 100337 & 173.26720547 & +39.32167273 &  7.937 $\pm$ 0.013 & 0.082 $\pm$ 0.059 &  6.40 $\pm$ 0.76 &   38.42 &   -1.58 &  -30.480 & 217 \\
HD 102329 & 176.69435490 & +03.47429342 &  7.893 $\pm$ 0.015 & 0.065 $\pm$ 0.023 &  6.33 $\pm$ 0.83 &  -45.38 &  -18.46 &   14.580 & 197 \\
HD 102444 & 176.88109122 & -05.26361962 &  7.960 $\pm$ 0.012 & 0.019 $\pm$ 0.002 &  9.19 $\pm$ 0.90 &  -26.41 &  -38.70 &   23.056 & 243 \\
HD 102956 & 177.84380061 & +57.64073508 &  7.858 $\pm$ 0.011 & 0.001 $\pm$ 0.000 &  7.92 $\pm$ 0.83 &  -10.82 &  -17.14 &  -26.025 & 205 \\
HD 103616 & 178.96409204 & -21.65943614 &  7.681 $\pm$ 0.013 & 0.201 $\pm$ 0.010 &  9.72 $\pm$ 0.77 &  -34.55 & -133.19 &    8.000 & 226 \\
HD 104017 & 179.68829140 & +37.87721968 &  7.843 $\pm$ 0.012 & 0.080 $\pm$ 0.057 &  9.16 $\pm$ 0.87 &   -4.92 &   26.10 &   -4.577 & 156 \\
HD 106270 & 183.40535538 & -09.51338029 &  7.586 $\pm$ 0.012 & 0.019 $\pm$ 0.002 & 11.78 $\pm$ 0.79 &  -99.69 &  -41.86 &   24.331 & 244 \\
HD 106279 & 183.39435584 & +30.56245543 &  8.366 $\pm$ 0.014 & 0.054 $\pm$ 0.027 &  4.68 $\pm$ 0.84 &    1.42 &  -17.58 &  -45.801 & 228 \\
HD 107990 & 186.13579644 & +04.33117025 &  7.955 $\pm$ 0.013 & 0.099 $\pm$ 0.039 &  3.54 $\pm$ 0.85 &   30.37 &  -22.81 &   -6.554 & 230 \\
HD 108189 & 186.41909600 & -00.28217500 &  7.729 $\pm$ 0.013 & 0.099 $\pm$ 0.039 &  6.46 $\pm$ 0.66 &  -81.65 &   26.97 &   -3.686 & 247 \\
HD 108863 & 187.58296070 & +21.94824495 &  7.746 $\pm$ 0.013 & 0.059 $\pm$ 0.021 &  7.18 $\pm$ 0.78 &  -73.83 &  -33.29 &  -27.984 & 202 \\
HD 109159 & 188.17178904 & -17.22067971 &  7.975 $\pm$ 0.013 & 0.174 $\pm$ 0.009 &  9.86 $\pm$ 0.66 & -110.26 &   13.97 &    9.348 & 242 \\
HD 109218 & 188.28502907 & +01.04399524 &  8.109 $\pm$ 0.016 & 0.037 $\pm$ 0.014 & 10.52 $\pm$ 0.67 &  -98.57 &  -52.35 &   18.423 & 239 \\
HD 109929 & 189.60618423 & +14.87241216 &  7.654 $\pm$ 0.013 & 0.013 $\pm$ 0.005 & 12.84 $\pm$ 0.56 &  -38.91 &   -7.44 &  -10.706 & 275 \\
HD 112115 & 193.48092215 & +24.63589363 &  8.143 $\pm$ 0.014 & 0.094 $\pm$ 0.009 &  3.08 $\pm$ 0.80 &  -37.87 &  -14.53 &    3.973 & 142 \\
HD 112973 & 195.03118430 & +34.91935057 &  7.626 $\pm$ 0.012 & 0.024 $\pm$ 0.003 &  8.44 $\pm$ 0.74 &  -77.00 &    1.51 &  -34.986 & 219 \\
HD 112988 & 195.04286438 & +34.99841754 &  7.772 $\pm$ 0.012 & 0.032 $\pm$ 0.004 &  7.80 $\pm$ 0.75 &  -78.70 &    1.88 &  -32.842 & 228 \\
HD 114161 & 197.24014828 & -13.44118482 &  8.047 $\pm$ 0.015 & 0.174 $\pm$ 0.009 &  5.49 $\pm$ 0.82 &  -37.20 &   -5.96 &   -7.180 & 192 \\
HD 114659 & 197.95297265 & +12.73043994 &  8.306 $\pm$ 0.016 & 0.094 $\pm$ 0.009 &  4.84 $\pm$ 0.95 &   -5.20 &   -7.89 &   -1.322 & 179 \\
HD 116029 & 200.16476095 & +24.64869668 &  7.878 $\pm$ 0.011 & 0.081 $\pm$ 0.081 &  8.12 $\pm$ 0.65 &  -13.30 &  -52.49 &   -6.923 & 172 \\
HD 117623 & 202.47027856 & +64.18050702 &  7.046 $\pm$ 0.011 & 0.001 $\pm$ 0.000 &  4.95 $\pm$ 0.53 &  -42.67 &   -6.00 &   -6.631 & 240 \\
HD 117762 & 203.07305100 & +06.35363375 &  7.920 $\pm$ 0.013 & 0.079 $\pm$ 0.008 &  6.81 $\pm$ 0.69 &  -40.76 &   80.45 &  -26.104 & 256 \\
HD 118082 & 203.67496352 & -09.10676347 &  8.038 $\pm$ 0.014 & 0.174 $\pm$ 0.009 &  6.94 $\pm$ 0.72 &    8.91 &   -6.93 &  -26.805 & 207 \\
HD 118744 & 204.68050952 & +09.98081992 &  7.859 $\pm$ 0.013 & 0.034 $\pm$ 0.005 &  5.52 $\pm$ 0.72 &    7.03 &    1.11 &   -0.025 & 203 \\
HD 120531 & 207.37374736 & +30.72079905 &  7.967 $\pm$ 0.012 & 0.100 $\pm$ 0.073 &  7.81 $\pm$ 0.64 &  -19.33 &   15.17 &   24.663 & 247 \\
HD 122253 & 209.92300367 & +42.04980641 &  7.801 $\pm$ 0.012 & 0.087 $\pm$ 0.087 &  9.88 $\pm$ 0.56 &    5.55 &   28.67 &   -9.990 & 241 \\
HD 123239 & 211.68781193 & -14.09526636 &  8.407 $\pm$ 0.017 & 0.339 $\pm$ 0.034 &  5.15 $\pm$ 0.83 &    8.23 &   25.08 &   41.990 & 227 \\
HD 124641 & 213.44852868 & +41.18759190 &  8.049 $\pm$ 0.012 & 0.100 $\pm$ 0.100 &  5.92 $\pm$ 0.76 &   -8.13 &    4.63 &   11.842 & 201 \\
HD 125217 & 214.60943928 & -19.56242033 &  8.314 $\pm$ 0.015 & 0.312 $\pm$ 0.031 &  6.13 $\pm$ 0.93 &  -18.93 &  -18.78 &   -6.304 & 193 \\
HD 125390 & 214.53883030 & +38.96697805 &  8.213 $\pm$ 0.012 & 0.100 $\pm$ 0.100 &  5.15 $\pm$ 0.82 &  -13.22 &  -16.17 &  -76.758 & 225 \\
HD 125607 & 214.86337106 & +37.60996555 &  8.100 $\pm$ 0.012 & 0.100 $\pm$ 0.100 &  7.52 $\pm$ 0.87 &  -47.62 &  -33.70 &  -39.000 & 222 \\
HD 126991 & 217.06688240 & +24.51754394 &  7.938 $\pm$ 0.013 & 0.100 $\pm$ 0.073 &  9.91 $\pm$ 0.71 & -231.51 &  121.48 &  -94.578 & 239 \\
HD 127374 & 217.82732826 & -11.87017594 &  8.397 $\pm$ 0.015 & 0.297 $\pm$ 0.030 &  6.69 $\pm$ 0.92 &  -30.91 &  -14.22 &  -35.966 & 226 \\
HD 128095 & 218.57238375 & +28.48599918 &  8.139 $\pm$ 0.012 & 0.100 $\pm$ 0.073 &  8.37 $\pm$ 0.83 &   49.09 & -107.70 &   28.952 & 215 \\
HD 128720 & 219.52401938 & +12.80361485 &  8.317 $\pm$ 0.019 & 0.087 $\pm$ 0.087 &  7.56 $\pm$ 1.28 &   17.22 &  -70.33 &   16.832 & 199 \\
HD 131496 & 223.34595295 & +18.23540451 &  7.806 $\pm$ 0.012 & 0.073 $\pm$ 0.073 &  9.09 $\pm$ 0.78 &   44.46 &  -35.08 &    1.146 & 196 \\
HD 136418 & 229.77575899 & +41.73320606 &  7.886 $\pm$ 0.012 & 0.129 $\pm$ 0.004 & 10.18 $\pm$ 0.58 &  -19.66 & -181.92 &  -34.407 & 208 \\
HD 136513 & 230.21645277 & +07.68271400 &  8.252 $\pm$ 0.014 & 0.053 $\pm$ 0.002 &  5.88 $\pm$ 0.85 &  -47.81 &  -13.38 &  -59.606 & 222 \\
HD 140025 & 234.93843043 & +44.31118878 &  8.231 $\pm$ 0.013 & 0.132 $\pm$ 0.004 &  8.61 $\pm$ 0.57 &    1.56 &  -60.42 &   30.158 & 223 \\
HD 141712 & 237.05581068 & +50.95455308 &  8.378 $\pm$ 0.014 & 0.132 $\pm$ 0.004 &  5.61 $\pm$ 0.66 &  -16.45 &  -24.21 &  -23.235 & 228 \\
HD 142091 & 237.80804694 & +35.65737975 &  4.803 $\pm$ 0.010 & 0.034 $\pm$ 0.001 & 32.79 $\pm$ 0.21 &   -8.55 & -348.44 &  -25.107 & 194 \\
HD 142245 & 238.23450511 & +15.43070731 &  7.458 $\pm$ 0.013 & 0.053 $\pm$ 0.002 &  9.13 $\pm$ 0.62 &  -55.58 &  -20.82 &    6.708 & 168 \\
HD 144363 & 241.43641272 & -07.08485533 &  8.248 $\pm$ 0.013 & 0.286 $\pm$ 0.220 &  7.07 $\pm$ 0.99 &    2.35 &   21.79 &    6.500 & 221 \\
HD 145428 & 242.96355647 & -25.88357239 &  7.754 $\pm$ 0.012 & 0.568 $\pm$ 0.210 &  7.62 $\pm$ 0.81 & -128.94 &  -58.98 &   -1.100 & 235 \\
HD 146278 & 243.46435843 & +40.34880889 &  7.987 $\pm$ 0.013 & 0.132 $\pm$ 0.004 &  6.06 $\pm$ 0.57 &  -25.59 &  -99.56 &   11.352 & 199 \\
HD 150331 & 250.43939338 & -33.14576125 &  5.846 $\pm$ 0.011 & 0.276 $\pm$ 0.105 & 11.51 $\pm$ 0.42 &  -58.47 &  -57.57 &   -6.637 & 284 \\
HD 152581 & 253.43159405 & +11.97374506 &  8.354 $\pm$ 0.013 & 0.069 $\pm$ 0.069 &  5.39 $\pm$ 0.96 &   11.49 &  -15.79 &    3.739 & 246 \\
HD 152733 & 253.23839725 & +44.40240031 &  8.105 $\pm$ 0.014 & 0.102 $\pm$ 0.028 &  6.92 $\pm$ 0.49 &   -9.53 &   69.38 &  -27.517 & 191 \\
HD 155413 & 257.99431423 & -14.62037900 &  7.267 $\pm$ 0.012 & 0.225 $\pm$ 0.092 & 12.30 $\pm$ 0.69 &  -16.13 &  -39.92 &  -23.274 & 281 \\
HD 158038 & 261.43928820 & +27.30334069 &  7.471 $\pm$ 0.011 & 0.115 $\pm$ 0.006 &  9.65 $\pm$ 0.74 &   48.35 &  -59.04 &   19.632 & 139 \\
HD 158449 & 262.28977625 & +06.14846658 &  8.035 $\pm$ 0.013 & 0.527 $\pm$ 0.153 &  6.31 $\pm$ 0.81 &  -19.52 &   23.16 &  -26.926 & 215 \\
HD 160215 & 264.13206977 & +44.72336309 &  8.160 $\pm$ 0.013 & 0.101 $\pm$ 0.028 &  9.08 $\pm$ 0.60 &  -55.37 &   56.25 &  -59.230 & 201 \\
HD 163528 & 268.50302932 & +49.79514098 &  8.353 $\pm$ 0.015 & 0.102 $\pm$ 0.004 &  5.34 $\pm$ 0.57 &   -0.19 &   30.06 &  -65.155 & 203 \\
HD 166494 & 271.87260166 & +56.80190136 &  7.686 $\pm$ 0.012 & 0.028 $\pm$ 0.009 &  8.72 $\pm$ 0.45 &   22.36 &   64.09 &  -30.304 & 220 \\
HD 167042 & 272.63183367 & +54.28655340 &  5.977 $\pm$ 0.010 & 0.012 $\pm$ 0.004 & 19.91 $\pm$ 0.26 &  107.94 &  247.35 &  -18.181 & 235 \\
HD 171264 & 278.41951987 & +04.59237354 &  8.106 $\pm$ 0.013 & 0.397 $\pm$ 0.167 &  8.34 $\pm$ 0.75 &   19.27 &   -3.97 &   11.300 & 246 \\
HD 175541 & 283.92035082 & +04.26532615 &  8.013 $\pm$ 0.014 & 0.321 $\pm$ 0.096 &  7.87 $\pm$ 0.95 &   -6.82 &  -89.23 &   19.674 & 282 \\
HD 178251 & 287.23442012 & -28.74104258 &  8.001 $\pm$ 0.013 & 0.316 $\pm$ 0.101 &  6.67 $\pm$ 0.96 &   46.27 &  -80.26 &   91.769 & 259 \\
HD 180053 & 288.40089062 & +34.91454362 &  7.942 $\pm$ 0.013 & 0.116 $\pm$ 0.002 &  7.92 $\pm$ 0.54 &   -9.65 &   29.34 &   -5.874 & 207 \\
HD 180902 & 289.82378283 & -23.55815627 &  7.786 $\pm$ 0.014 & 0.252 $\pm$ 0.081 &  9.13 $\pm$ 0.86 &   33.18 &  -20.50 &   -4.651 & 218 \\
HD 181342 & 290.26762895 & -23.61957022 &  7.557 $\pm$ 0.013 & 0.254 $\pm$ 0.081 &  9.04 $\pm$ 0.61 &  -45.87 &  -30.58 &   -0.837 & 194 \\
HD 183473 & 291.98849995 & +42.77663779 &  7.887 $\pm$ 0.012 & 0.050 $\pm$ 0.047 &  9.14 $\pm$ 0.51 &   71.49 &  155.17 &  -46.421 & 239 \\
HD 185269 & 294.29892048 & +28.49986264 &  6.679 $\pm$ 0.011 & 0.088 $\pm$ 0.033 & 19.89 $\pm$ 0.56 &  -32.03 &  -81.18 &    0.620 & 233 \\
HD 185351 & 294.15823711 & +44.69493494 &  5.176 $\pm$ 0.010 & 0.019 $\pm$ 0.018 & 24.49 $\pm$ 0.22 &  -94.81 & -104.25 &   -5.900 & 250 \\
HD 185351 & 294.15823711 & +44.69493494 &  5.176 $\pm$ 0.010 & 0.019 $\pm$ 0.018 & 24.49 $\pm$ 0.22 &  -94.81 & -104.25 &   -5.900 & 243 \\
HD 185351 & 294.15823711 & +44.69493494 &  5.176 $\pm$ 0.010 & 0.019 $\pm$ 0.018 & 24.49 $\pm$ 0.22 &  -94.81 & -104.25 &   -5.900 & 236 \\
HD 187460 & 297.26244145 & +29.88285283 &  8.350 $\pm$ 0.013 & 0.303 $\pm$ 0.112 &  5.66 $\pm$ 0.90 &   -3.62 &   -1.13 &   -6.100 & 161 \\
HD 188386 & 298.69910343 & +05.70285399 &  8.180 $\pm$ 0.012 & 0.238 $\pm$ 0.057 &  6.97 $\pm$ 1.04 &   14.84 &    3.86 &  -73.744 & 231 \\
HD 192153 & 303.49872720 & -17.67615463 &  8.286 $\pm$ 0.016 & 0.327 $\pm$ 0.150 &  9.03 $\pm$ 0.94 &  105.82 &   -9.15 &  -37.994 & 244 \\
HD 192699 & 304.02502117 & +04.58079271 &  6.454 $\pm$ 0.011 & 0.040 $\pm$ 0.009 & 15.24 $\pm$ 0.57 &  -39.24 &  -52.15 &   13.050 & 259 \\
HD 193342 & 304.25226885 & +56.90458900 &  8.086 $\pm$ 0.013 & 0.683 $\pm$ 0.355 &  5.69 $\pm$ 0.46 &  -36.19 &  -54.81 &  -24.246 & 213 \\
HD 193391 & 304.90545561 & +13.01077579 &  8.232 $\pm$ 0.015 & 0.091 $\pm$ 0.002 &  7.59 $\pm$ 1.15 &   10.75 &  -12.86 &  -41.912 & 196 \\
HD 194541 & 306.26683336 & +32.46851434 &  7.514 $\pm$ 0.011 & 0.250 $\pm$ 0.090 &  8.65 $\pm$ 0.57 &   30.38 &   -6.64 &  -20.453 & 191 \\
HD 195787 & 307.64394878 & +58.28723746 &  7.630 $\pm$ 0.012 & 0.484 $\pm$ 0.252 &  8.36 $\pm$ 0.77 &  -29.14 & -112.57 &  -10.278 & 235 \\
HD 195824 & 308.40476843 & +01.26925199 &  8.048 $\pm$ 0.014 & 0.072 $\pm$ 0.016 &  8.47 $\pm$ 1.03 &   33.24 &    1.88 &    7.740 & 236 \\
HD 196645 & 309.58717207 & +13.33140947 &  7.805 $\pm$ 0.014 & 0.058 $\pm$ 0.013 & 10.61 $\pm$ 0.77 &  117.79 &   90.93 &  -33.297 & 251 \\
HD 197162 & 310.15383860 & +37.39745221 &  8.019 $\pm$ 0.012 & 0.335 $\pm$ 0.120 &  6.40 $\pm$ 0.60 &   85.80 &   -2.42 & -139.688 & 233 \\
HD 198599 & 312.94706285 & -10.31726086 &  7.492 $\pm$ 0.012 & 0.149 $\pm$ 0.024 &  2.09 $\pm$ 0.89 &    0.53 &   -1.85 &   20.713 & 220 \\
HD 200081 & 315.34339842 & -02.51400509 &  7.966 $\pm$ 0.013 & 0.159 $\pm$ 0.035 &  3.93 $\pm$ 0.65 &    0.82 &  -11.03 &    7.670 & 224 \\
HD 200491 & 315.73292717 & +28.98485993 &  7.735 $\pm$ 0.012 & 0.186 $\pm$ 0.084 &  6.46 $\pm$ 0.75 &    7.05 &   -6.96 &   -7.484 & 188 \\
HD 200964 & 316.66600997 & +03.80311890 &  6.494 $\pm$ 0.011 & 0.044 $\pm$ 0.010 & 13.85 $\pm$ 0.52 &   94.99 &   50.47 &  -71.884 & 212 \\
HD 202696 & 319.22480389 & +27.25812220 &  8.225 $\pm$ 0.014 & 0.082 $\pm$ 0.018 &  7.52 $\pm$ 0.99 &   45.98 &   36.04 &  -34.433 & 200 \\
HD 202867 & 319.68879093 & -02.13688563 &  8.129 $\pm$ 0.016 & 0.128 $\pm$ 0.021 &  8.06 $\pm$ 0.96 &  -21.57 &  -18.81 &   14.212 & 235 \\
HD 203471 & 320.39329902 & +28.56467913 &  8.347 $\pm$ 0.015 & 0.184 $\pm$ 0.083 &  6.52 $\pm$ 0.96 &  -39.31 &  -69.50 &   23.620 & 222 \\
HD 205163 & 323.41424732 & -06.37384661 &  8.218 $\pm$ 0.016 & 0.149 $\pm$ 0.024 &  4.35 $\pm$ 1.05 &   -7.88 &  -25.04 &   50.098 & 197 \\
HD 206610 & 325.85375016 & -07.40825239 &  8.352 $\pm$ 0.015 & 0.149 $\pm$ 0.024 &  5.16 $\pm$ 0.95 &    2.35 &    2.34 &  -18.658 & 158 \\
HD 206635 & 325.85558305 & +01.80091007 &  8.306 $\pm$ 0.015 & 0.126 $\pm$ 0.020 &  8.34 $\pm$ 0.79 &  147.42 &  -27.12 &  -40.357 & 225 \\
HD 207077 & 326.68352806 & -08.00718390 &  8.278 $\pm$ 0.015 & 0.135 $\pm$ 0.022 &  7.33 $\pm$ 0.93 &   18.56 &  -40.75 &  -20.370 & 220 \\
HD 208585 & 329.22168900 & +17.43978357 &  8.004 $\pm$ 0.013 & 0.089 $\pm$ 0.020 &  6.88 $\pm$ 0.92 &  -15.04 &   -2.33 &  -26.979 & 223 \\
HD 210011 & 331.30785945 & +63.57841729 &  6.944 $\pm$ 0.011 & 0.459 $\pm$ 0.124 &  5.23 $\pm$ 0.48 &   22.81 &    1.31 &  -10.319 & 235 \\
HD 210521 & 332.84335013 & -22.20867611 &  8.113 $\pm$ 0.014 & 0.171 $\pm$ 0.010 &  6.07 $\pm$ 0.69 &   -7.44 &   -3.91 &  -13.818 & 252 \\
HD 210702 & 332.96387858 & +16.04055286 &  5.937 $\pm$ 0.010 & 0.046 $\pm$ 0.033 & 18.20 $\pm$ 0.39 &   -3.15 &  -18.02 &   16.340 & 231 \\
HD 212771 & 336.76279598 & -17.26365469 &  7.603 $\pm$ 0.015 & 0.161 $\pm$ 0.010 &  7.63 $\pm$ 0.80 &  -87.59 & -103.17 &   14.863 & 246 \\
HD 213278 & 337.61609827 & -04.81656969 &  8.081 $\pm$ 0.013 & 0.070 $\pm$ 0.018 &  7.44 $\pm$ 1.04 &   96.87 &   50.88 &  -53.476 & 240 \\
HD 215049 & 340.71769137 & -27.88689167 &  8.280 $\pm$ 0.015 & 0.099 $\pm$ 0.013 &  8.90 $\pm$ 0.89 &   72.47 &  -60.74 &  -29.844 & 232 \\
HD 215549 & 341.39361744 & +30.44255608 &  6.397 $\pm$ 0.011 & 0.034 $\pm$ 0.018 & 16.67 $\pm$ 0.60 & -251.54 & -349.76 &   -1.590 & 233 \\
HD 215908 & 341.95126700 & +49.17859778 &  8.031 $\pm$ 0.013 & 0.275 $\pm$ 0.096 &  6.26 $\pm$ 0.72 &    0.86 &    5.22 &    6.348 & 247 \\
HD 216834 & 344.08517871 & -06.54583717 &  8.133 $\pm$ 0.013 & 0.070 $\pm$ 0.018 &  6.09 $\pm$ 0.95 &   -1.13 &  -18.21 &  -32.615 & 239 \\
HD 217496 & 345.28274861 & -09.55391710 &  7.863 $\pm$ 0.012 & 0.070 $\pm$ 0.018 &  8.76 $\pm$ 1.06 &  -24.68 &  -90.42 &   -2.206 & 234 \\
HD 217591 & 345.47622512 & -05.96628891 &  7.875 $\pm$ 0.014 & 0.070 $\pm$ 0.018 &  8.04 $\pm$ 0.75 &   23.11 &  -32.88 &   -9.106 & 194 \\
HD 217681 & 345.63288706 & -11.26569736 &  7.760 $\pm$ 0.012 & 0.147 $\pm$ 0.009 &  9.21 $\pm$ 1.03 &  -65.92 &  -16.46 &   -0.257 & 191 \\
HD 219553 & 349.20710502 & -21.20309181 &  7.261 $\pm$ 0.011 & 0.099 $\pm$ 0.040 & 11.35 $\pm$ 0.93 &   20.90 &  -49.30 &    3.458 & 170 \\
HD 220122 & 350.30717859 & -12.82986877 &  8.406 $\pm$ 0.020 & 0.100 $\pm$ 0.015 &  3.76 $\pm$ 1.35 &  -14.59 &   -4.80 &  -46.327 & 227 \\
HD 220952 & 351.99218978 & +23.58672686 &  7.853 $\pm$ 0.013 & 0.145 $\pm$ 0.026 &  7.99 $\pm$ 0.52 &   80.12 &   27.95 &  -15.604 & 233 \\
HD 221504 & 353.21108334 & -21.68768845 &  8.086 $\pm$ 0.014 & 0.099 $\pm$ 0.040 & 10.49 $\pm$ 0.75 &   23.56 &   -8.99 &   -1.391 & 219 \\
HD 222112 & 354.47039864 & -05.97836440 &  8.400 $\pm$ 0.017 & 0.100 $\pm$ 0.015 &  6.07 $\pm$ 1.18 &   43.82 &  -54.34 &  -12.685 & 143 \\
HD 223627 & 357.79449152 & +44.54770122 &  8.215 $\pm$ 0.013 & 0.213 $\pm$ 0.128 &  6.29 $\pm$ 0.96 &   23.74 &  -39.09 &  -52.620 & 198 \\
HD 224032 & 358.65154469 & +05.05659038 &  8.232 $\pm$ 0.014 & 0.070 $\pm$ 0.018 &  9.12 $\pm$ 0.96 &  116.64 &  -55.58 &    0.000 & 224 \\
HD 224679 & 359.95462711 & -02.11260592 &  8.360 $\pm$ 0.014 & 0.099 $\pm$ 0.035 &  4.76 $\pm$ 0.82 &   79.47 &  -21.95 &  -17.394 & 236 \\
HD 225021 & 000.66702757 & +51.47240100 &  7.707 $\pm$ 0.011 & 0.146 $\pm$ 0.020 &  6.96 $\pm$ 0.78 &   42.11 &   -4.88 &   -6.225 & 201 \\
HD 236427 & 007.47524003 & +59.25486282 &  8.253 $\pm$ 0.012 & 0.305 $\pm$ 0.098 &  9.16 $\pm$ 0.75 &   -1.16 &  -71.28 &  -12.479 & 216 \\
HIP 43212 & 132.04376862 & +15.11066823 &  8.352 $\pm$ 0.015 & 0.169 $\pm$ 0.132 &  3.83 $\pm$ 1.18 &   -8.59 &   -3.84 &    2.819 & 211 \\
HIP 87123 & 267.00448087 & +32.65584898 &  8.359 $\pm$ 0.014 & 0.150 $\pm$ 0.007 &  7.09 $\pm$ 0.62 &  -27.79 &   20.17 &  -66.098 & 193 \\
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{cccccc}
\tablecolumns{6}
%\rotate
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{List of Fe I and Fe II lines.
\label{table_line_list}}
\tablehead{
\colhead{$\lambda$} & \colhead{Ion\tablenotemark{a}} & \colhead{$\chi$} &
\colhead{$\log\ gf$} & \colhead{$log\ \Gamma_{w}$\tablenotemark{b}} & \colhead{EW$_{\odot}$} \\
\colhead{(\AA)} & \colhead{} & \colhead{(eV)} & 
\colhead{} & \colhead{(4$\pi s N_{H})^{-1}$} & \colhead{(m\AA)}
}
\startdata
5023.185 & 26.0 & 4.283 & -1.524 & -7.135 & 37.9 \\
5025.303 & 26.0 & 4.284 & -1.919 & -7.140 & 20.6 \\
5044.211 & 26.0 & 2.851 & -2.206 & -7.280 & 72.3 \\
5054.642 & 26.0 & 3.640 & -2.087 & -7.599 & 38.3 \\
5058.496 & 26.0 & 3.642 & -2.809 & -7.599 & 12.1 \\
5067.149 & 26.0 & 4.220 & -1.068 & -7.187 & 65.3 \\
5109.651 & 26.0 & 4.301 & -0.853 & -7.150 & 74.2 \\
5159.057 & 26.0 & 4.283 & -0.932 & -7.175 & 70.1 \\
5196.059 & 26.0 & 4.256 & -0.732 & -7.510 & 74.8 \\
5197.935 & 26.0 & 4.301 & -1.608 & -7.175 & 33.2 \\
5213.806 & 26.0 & 3.943 & -2.802 & -7.253 &  7.0 \\
5225.526 & 26.0 & 0.110 & -4.845 & -7.820 & 72.1 \\
5228.375 & 26.0 & 4.220 & -1.169 & -7.233 & 59.0 \\
5243.777 & 26.0 & 4.256 & -1.095 & -7.215 & 62.0 \\
5247.050 & 26.0 & 0.087 & -4.994 & -7.822 & 66.9 \\
5250.209 & 26.0 & 0.121 & -4.959 & -7.820 & 67.0 \\
5253.020 & 26.0 & 2.279 & -3.975 & -7.570 & 16.6 \\
5288.525 & 26.0 & 3.695 & -1.452 & -7.596 & 65.4 \\
5294.547 & 26.0 & 3.640 & -2.694 & -7.538 & 15.4 \\
5295.312 & 26.0 & 4.415 & -1.595 & -7.135 & 29.2 \\
5322.040 & 26.0 & 2.279 & -2.956 & -7.600 & 60.7 \\
5373.708 & 26.0 & 4.473 & -0.952 & -7.123 & 60.2 \\
5376.830 & 26.0 & 4.295 & -2.094 & -7.529 & 14.8 \\
5379.573 & 26.0 & 3.695 & -1.555 & -7.575 & 61.3 \\
5386.333 & 26.0 & 4.154 & -1.797 & -7.172 & 31.4 \\
5386.960 & 26.0 & 3.642 & -2.504 & -7.780 & 21.5 \\
5389.478 & 26.0 & 4.415 & -0.619 & -7.159 & 83.9 \\
5398.279 & 26.0 & 4.446 & -0.788 & -7.144 & 71.7 \\
5401.266 & 26.0 & 4.320 & -1.823 & -7.219 & 23.5 \\
5406.774 & 26.0 & 4.371 & -1.496 & -7.189 & 35.7 \\
5417.033 & 26.0 & 4.415 & -1.478 & -7.166 & 34.8 \\
5432.948 & 26.0 & 4.446 & -0.808 & -7.153 & 70.4 \\
5441.339 & 26.0 & 4.312 & -1.683 & -7.234 & 29.7 \\
5464.279 & 26.0 & 4.143 & -1.629 & -7.770 & 37.7 \\
5466.396 & 26.0 & 4.371 & -0.721 & -7.204 & 79.0 \\
5466.987 & 26.0 & 3.573 & -2.237 & -7.820 & 35.2 \\
5473.162 & 26.0 & 4.191 & -2.072 & -7.173 & 18.9 \\
5491.832 & 26.0 & 4.186 & -2.258 & -7.700 & 13.3 \\
5522.446 & 26.0 & 4.209 & -1.488 & -7.257 & 43.5 \\
5539.280 & 26.0 & 3.642 & -2.612 & -7.554 & 18.2 \\
5543.935 & 26.0 & 4.218 & -1.237 & -7.263 & 56.7 \\
5546.505 & 26.0 & 4.371 & -1.210 & -7.224 & 50.7 \\
5546.990 & 26.0 & 4.218 & -1.812 & -7.263 & 28.1 \\
5560.211 & 26.0 & 4.435 & -1.126 & -7.189 & 52.1 \\
5587.574 & 26.0 & 4.143 & -1.684 & -7.800 & 35.5 \\
5618.632 & 26.0 & 4.209 & -1.359 & -7.264 & 50.4 \\
5619.595 & 26.0 & 4.386 & -1.503 & -7.233 & 34.9 \\
5633.946 & 26.0 & 4.991 & -0.225 & -7.337 & 73.2 \\
5636.695 & 26.0 & 3.640 & -2.570 & -7.581 & 19.8 \\
5638.262 & 26.0 & 4.220 & -0.869 & -7.269 & 77.6 \\
5641.434 & 26.0 & 4.256 & -1.039 & -7.264 & 65.8 \\
5646.684 & 26.0 & 4.261 & -2.482 & -7.480 &  7.5 \\
5651.468 & 26.0 & 4.473 & -1.819 & -7.187 & 18.6 \\
5652.317 & 26.0 & 4.261 & -1.829 & -7.251 & 25.6 \\
5661.344 & 26.0 & 4.284 & -1.906 & -7.244 & 21.8 \\
5667.518 & 26.0 & 4.178 & -1.407 & -7.530 & 47.6 \\
5677.684 & 26.0 & 4.103 & -2.676 & -7.268 &  6.9 \\
5679.023 & 26.0 & 4.652 & -0.827 & -7.099 & 59.5 \\
5680.240 & 26.0 & 4.186 & -2.379 & -7.660 & 10.7 \\
5696.088 & 26.0 & 4.549 & -1.937 & -7.156 & 13.1 \\
5701.543 & 26.0 & 2.559 & -2.243 & -7.576 & 84.3 \\
5705.464 & 26.0 & 4.301 & -1.502 & -7.260 & 39.0 \\
5731.761 & 26.0 & 4.256 & -1.194 & -7.271 & 57.2 \\
5738.227 & 26.0 & 4.220 & -2.231 & -7.220 & 13.6 \\
5741.847 & 26.0 & 4.256 & -1.690 & -7.272 & 32.1 \\
5752.031 & 26.0 & 4.549 & -0.913 & -7.510 & 54.5 \\
5760.344 & 26.0 & 3.642 & -2.549 & -7.549 & 20.7 \\
5775.080 & 26.0 & 4.220 & -1.171 & -7.530 & 57.0 \\
5778.453 & 26.0 & 2.588 & -3.535 & -7.576 & 22.2 \\
5784.658 & 26.0 & 3.397 & -2.634 & -7.234 & 27.1 \\
5793.914 & 26.0 & 4.220 & -1.677 & -7.278 & 34.5 \\
5806.725 & 26.0 & 4.608 & -0.944 & -7.148 & 54.4 \\
5809.217 & 26.0 & 3.884 & -1.712 & -7.154 & 50.0 \\
5811.914 & 26.0 & 4.143 & -2.398 & -7.800 & 11.2 \\
5814.807 & 26.0 & 4.283 & -1.881 & -7.272 & 23.0 \\
5815.217 & 26.0 & 4.154 & -2.441 & -7.271 & 10.2 \\
5827.877 & 26.0 & 3.283 & -3.266 & -7.261 & 10.5 \\
5848.126 & 26.0 & 4.608 & -1.158 & -7.520 & 40.1 \\
5849.683 & 26.0 & 3.695 & -3.015 & -7.567 &  7.7 \\
5852.218 & 26.0 & 4.549 & -1.248 & -7.188 & 40.6 \\
5853.148 & 26.0 & 1.485 & -5.157 & -7.790 &  8.1 \\
5855.075 & 26.0 & 4.608 & -1.595 & -7.158 & 22.4 \\
5856.088 & 26.0 & 4.295 & -1.598 & -7.532 & 33.8 \\
5859.586 & 26.0 & 4.549 & -0.578 & -7.510 & 71.3 \\
5862.356 & 26.0 & 4.549 & -0.304 & -7.520 & 86.2 \\
5905.671 & 26.0 & 4.652 & -0.841 & -7.144 & 58.3 \\
5916.247 & 26.0 & 2.454 & -2.960 & -7.601 & 54.9 \\
5927.788 & 26.0 & 4.652 & -1.128 & -7.148 & 42.4 \\
5929.677 & 26.0 & 4.549 & -1.262 & -7.204 & 40.1 \\
5930.180 & 26.0 & 4.652 & -0.386 & -7.149 & 88.3 \\
5934.654 & 26.0 & 3.929 & -1.244 & -7.153 & 75.8 \\
5956.693 & 26.0 & 0.859 & -4.639 & -7.780 & 50.8 \\
5983.680 & 26.0 & 4.549 & -0.648 & -7.510 & 68.3 \\
5984.815 & 26.0 & 4.733 & -0.262 & -7.420 & 82.0 \\
5987.065 & 26.0 & 4.795 & -0.465 & -7.420 & 66.8 \\
6003.011 & 26.0 & 3.882 & -1.195 & -7.181 & 81.2 \\
6005.541 & 26.0 & 2.588 & -3.522 & -7.750 & 23.0 \\
6008.556 & 26.0 & 3.884 & -0.918 & -7.540 & 87.9 \\
6012.209 & 26.0 & 2.223 & -3.862 & -7.649 & 23.9 \\
6034.035 & 26.0 & 4.312 & -2.369 & -7.279 &  8.8 \\
6035.337 & 26.0 & 4.295 & -2.551 & -7.502 &  6.2 \\
6054.073 & 26.0 & 4.371 & -2.263 & -7.270 &  9.8 \\
6056.004 & 26.0 & 4.733 & -0.558 & -7.130 & 72.2 \\
6078.491 & 26.0 & 4.795 & -0.292 & -7.410 & 77.0 \\
6079.009 & 26.0 & 4.652 & -1.064 & -7.177 & 45.7 \\
6082.710 & 26.0 & 2.223 & -3.622 & -7.654 & 34.3 \\
6085.257 & 26.0 & 2.759 & -2.908 & -7.601 & 43.2 \\
6093.642 & 26.0 & 4.608 & -1.402 & -7.202 & 30.8 \\
6096.664 & 26.0 & 3.984 & -1.861 & -7.152 & 37.8 \\
6098.243 & 26.0 & 4.559 & -1.825 & -7.238 & 16.3 \\
6127.906 & 26.0 & 4.143 & -1.503 & -7.790 & 44.4 \\
6136.993 & 26.0 & 2.198 & -3.037 & -7.691 & 64.1 \\
6151.617 & 26.0 & 2.176 & -3.357 & -7.696 & 49.8 \\
6157.727 & 26.0 & 4.076 & -1.257 & -7.790 & 58.9 \\
6159.378 & 26.0 & 4.608 & -1.910 & -7.216 & 12.7 \\
6165.359 & 26.0 & 4.143 & -1.487 & -7.780 & 45.3 \\
6173.334 & 26.0 & 2.223 & -2.938 & -7.690 & 67.9 \\
6187.989 & 26.0 & 3.943 & -1.724 & -7.179 & 47.3 \\
6200.312 & 26.0 & 2.608 & -2.457 & -7.589 & 73.1 \\
6213.429 & 26.0 & 2.223 & -2.650 & -7.691 & 82.4 \\
6219.280 & 26.0 & 2.198 & -2.549 & -7.694 & 89.1 \\
6220.779 & 26.0 & 3.882 & -2.390 & -7.208 & 19.2 \\
6226.734 & 26.0 & 3.884 & -2.143 & -7.208 & 29.0 \\
6232.640 & 26.0 & 3.654 & -1.232 & -7.540 & 83.7 \\
6240.646 & 26.0 & 2.223 & -3.337 & -7.661 & 48.4 \\
6265.132 & 26.0 & 2.176 & -2.633 & -7.700 & 85.8 \\
6335.329 & 26.0 & 2.198 & -2.423 & -7.698 & 96.8 \\
6380.743 & 26.0 & 4.186 & -1.312 & -7.790 & 51.8 \\
6385.718 & 26.0 & 4.733 & -1.887 & -7.187 & 10.7 \\
6392.537 & 26.0 & 2.279 & -4.007 & -7.643 & 17.5 \\
6574.226 & 26.0 & 0.990 & -5.019 & -7.830 & 28.3 \\
6591.312 & 26.0 & 4.593 & -2.065 & -7.697 &  9.8 \\
6593.869 & 26.0 & 2.433 & -2.461 & -7.629 & 83.7 \\
6597.561 & 26.0 & 4.795 & -0.984 & -7.190 & 44.0 \\
6608.025 & 26.0 & 2.279 & -4.017 & -7.648 & 17.5 \\
6609.109 & 26.0 & 2.559 & -2.708 & -7.610 & 64.5 \\
6625.021 & 26.0 & 1.011 & -5.374 & -7.830 & 14.9 \\
6627.543 & 26.0 & 4.549 & -1.542 & -7.250 & 27.8 \\
6646.930 & 26.0 & 2.608 & -3.988 & -7.604 &  9.9 \\
6653.851 & 26.0 & 4.154 & -2.475 & -7.153 & 10.2 \\
6699.141 & 26.0 & 4.593 & -2.167 & -7.667 &  8.0 \\
6703.565 & 26.0 & 2.759 & -3.078 & -7.633 & 36.6 \\
6710.318 & 26.0 & 1.485 & -4.876 & -7.733 & 15.6 \\
6713.742 & 26.0 & 4.795 & -1.485 & -7.207 & 20.9 \\
6725.355 & 26.0 & 4.103 & -2.257 & -7.181 & 17.3 \\
6726.666 & 26.0 & 4.607 & -1.062 & -7.500 & 46.9 \\
6732.064 & 26.0 & 4.584 & -2.208 & -7.700 &  7.5 \\
6733.150 & 26.0 & 4.638 & -1.490 & -7.247 & 26.5 \\
6739.520 & 26.0 & 1.557 & -4.955 & -7.726 & 11.7 \\
6745.100 & 26.0 & 4.580 & -2.164 & -7.726 &  8.3 \\
6745.955 & 26.0 & 4.076 & -2.709 & -7.820 &  7.3 \\
6750.151 & 26.0 & 2.424 & -2.672 & -7.609 & 73.6 \\
6752.707 & 26.0 & 4.638 & -1.285 & -7.249 & 36.1 \\
6806.842 & 26.0 & 2.728 & -3.153 & -7.643 & 34.7 \\
6839.830 & 26.0 & 2.559 & -3.433 & -7.617 & 29.7 \\
6842.685 & 26.0 & 4.638 & -1.245 & -7.189 & 38.5 \\
6857.249 & 26.0 & 4.076 & -2.125 & -7.820 & 22.2 \\
6861.937 & 26.0 & 2.424 & -3.852 & -7.637 & 18.7 \\
5100.655 & 26.1 & 2.807 & -4.212 & -7.892 & 20.4 \\
5132.661 & 26.1 & 2.807 & -4.088 & -7.894 & 24.8 \\
5197.568 & 26.1 & 3.231 & -2.497 & -7.880 & 80.0 \\
5234.623 & 26.1 & 3.221 & -2.357 & -7.880 & 82.8 \\
5264.802 & 26.1 & 3.231 & -3.185 & -7.875 & 45.5 \\
5284.103 & 26.1 & 2.891 & -3.237 & -7.887 & 57.3 \\
5325.552 & 26.1 & 3.221 & -3.246 & -7.883 & 43.1 \\
5414.070 & 26.1 & 3.221 & -3.647 & -7.878 & 27.0 \\
5425.248 & 26.1 & 3.200 & -3.304 & -7.886 & 41.7 \\
5534.838 & 26.1 & 3.245 & -2.986 & -7.883 & 57.9 \\
5991.371 & 26.1 & 3.153 & -3.609 & -7.895 & 31.3 \\
6084.102 & 26.1 & 3.199 & -3.840 & -7.892 & 21.3 \\
6113.319 & 26.1 & 3.221 & -4.155 & -7.893 & 11.9 \\
6149.246 & 26.1 & 3.889 & -2.789 & -7.870 & 36.4 \\
6238.386 & 26.1 & 3.889 & -2.634 & -7.870 & 43.0 \\
6247.557 & 26.1 & 3.892 & -2.427 & -7.870 & 52.1 \\
6369.459 & 26.1 & 2.891 & -4.203 & -7.899 & 19.0 \\
6416.919 & 26.1 & 3.892 & -2.754 & -7.873 & 39.8 \\
\enddata
\tablenotetext{a}{Fe I and Fe II ions are represented by the notations 26.0 and 26.1, following the format used by MOOG.}
\tablenotetext{b}{$log\ \Gamma_{w}$ is the logarithm of the van der Waals damping constant.}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lccrccccc}
\tablecolumns{9}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Atmospheric Parameters.
\label{table_atm_par}}
\tablehead{
\colhead{Star} & \colhead{\teff} & \colhead{\logg} & \colhead{\feh} & \colhead{\vmic} & 
\colhead{$\sigma$} & \colhead{N} & \colhead{$\sigma$} & \colhead{N} \\
\colhead{} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{(km\ s$^{-1}$)} &
\colhead{(Fe I)} & \colhead{(Fe II)} & \colhead{(Fe I)} & \colhead{(Fe II)}
}
\startdata
HD 1100 	&	4808	$\pm$	29	&	2.89	$\pm$	0.17	&	-0.06	$\pm$	0.02	&	1.165	$\pm$	0.030	&	0.05	&	133	&	0.11	&	17	\\
HD 1293 	&	5160	$\pm$	21	&	3.27	$\pm$	0.06	&	-0.44	$\pm$	0.01	&	0.990	$\pm$	0.030	&	0.04	&	133	&	0.06	&	14	\\
HD 1384 	&	4875	$\pm$	50	&	3.39	$\pm$	0.18	&	0.31	$\pm$	0.02	&	1.093	$\pm$	0.060	&	0.10	&	136	&	0.10	&	11	\\
HD 1502 	&	4988	$\pm$	22	&	3.21	$\pm$	0.07	&	-0.00	$\pm$	0.01	&	1.123	$\pm$	0.030	&	0.05	&	137	&	0.05	&	15	\\
HD 2946 	&	5488	$\pm$	15	&	3.64	$\pm$	0.06	&	-0.23	$\pm$	0.01	&	1.171	$\pm$	0.020	&	0.03	&	138	&	0.06	&	15	\\
HD 3458 	&	5168	$\pm$	25	&	2.90	$\pm$	0.09	&	-0.04	$\pm$	0.02	&	1.420	$\pm$	0.030	&	0.05	&	140	&	0.06	&	14	\\
HD 4313 	&	4943	$\pm$	29	&	3.26	$\pm$	0.06	&	0.09	$\pm$	0.02	&	1.104	$\pm$	0.030	&	0.06	&	139	&	0.06	&	14	\\
HD 4395 	&	5610	$\pm$	18	&	3.75	$\pm$	0.07	&	-0.15	$\pm$	0.01	&	1.218	$\pm$	0.030	&	0.04	&	145	&	0.06	&	16	\\
HD 4917 	&	4794	$\pm$	50	&	2.85	$\pm$	0.17	&	0.08	$\pm$	0.03	&	1.252	$\pm$	0.040	&	0.08	&	137	&	0.10	&	16	\\
HD 5891 	&	4795	$\pm$	22	&	2.50	$\pm$	0.03	&	-0.35	$\pm$	0.01	&	1.465	$\pm$	0.030	&	0.05	&	133	&	0.06	&	16	\\
HD 6019 	&	5071	$\pm$	21	&	3.09	$\pm$	0.06	&	-0.48	$\pm$	0.01	&	1.210	$\pm$	0.030	&	0.04	&	146	&	0.05	&	16	\\
HD 6030 	&	4972	$\pm$	25	&	3.27	$\pm$	0.09	&	-0.02	$\pm$	0.01	&	1.079	$\pm$	0.030	&	0.05	&	136	&	0.08	&	17	\\
HD 7530 	&	5033	$\pm$	18	&	3.24	$\pm$	0.05	&	-0.33	$\pm$	0.01	&	1.116	$\pm$	0.020	&	0.04	&	138	&	0.03	&	12	\\
HD 7931 	&	4814	$\pm$	29	&	3.07	$\pm$	0.08	&	0.06	$\pm$	0.02	&	1.100	$\pm$	0.030	&	0.06	&	131	&	0.12	&	17	\\
HD 7980 	&	4750	$\pm$	46	&	2.87	$\pm$	0.20	&	0.06	$\pm$	0.03	&	1.206	$\pm$	0.040	&	0.08	&	139	&	0.13	&	17	\\
HD 8375 	&	5240	$\pm$	11	&	3.60	$\pm$	0.03	&	-0.03	$\pm$	0.01	&	1.033	$\pm$	0.020	&	0.03	&	134	&	0.05	&	16	\\
HD 8407 	&	4977	$\pm$	18	&	3.05	$\pm$	0.03	&	-0.25	$\pm$	0.01	&	1.150	$\pm$	0.020	&	0.04	&	138	&	0.07	&	16	\\
HD 8508 	&	4816	$\pm$	26	&	2.57	$\pm$	0.06	&	-0.28	$\pm$	0.02	&	1.427	$\pm$	0.030	&	0.06	&	138	&	0.11	&	15	\\
HD 9156 	&	5036	$\pm$	18	&	2.80	$\pm$	0.09	&	-0.09	$\pm$	0.01	&	1.385	$\pm$	0.030	&	0.05	&	143	&	0.09	&	17	\\
HD 9218 	&	4830	$\pm$	25	&	2.91	$\pm$	0.16	&	-0.14	$\pm$	0.02	&	1.135	$\pm$	0.030	&	0.05	&	135	&	0.08	&	16	\\
HD 9313 	&	4934	$\pm$	29	&	3.28	$\pm$	0.08	&	0.00	$\pm$	0.02	&	0.915	$\pm$	0.040	&	0.06	&	134	&	0.10	&	16	\\
HD 9554  	&	4813	$\pm$	29	&	2.43	$\pm$	0.14	&	-0.35	$\pm$	0.02	&	1.432	$\pm$	0.030	&	0.05	&	137	&	0.08	&	14	\\
HD 9625	  &	4964	$\pm$	29	&	2.75	$\pm$	0.11	&	-0.03	$\pm$	0.02	&	1.345	$\pm$	0.030	&	0.06	&	138	&	0.07	&	16	\\
HD 10011	&	5115	$\pm$	18	&	3.43	$\pm$	0.08	&	-0.12	$\pm$	0.01	&	1.092	$\pm$	0.020	&	0.04	&	136	&	0.04	&	14	\\
HD 10212	&	4929	$\pm$	22	&	3.08	$\pm$	0.05	&	-0.14	$\pm$	0.01	&	1.070	$\pm$	0.020	&	0.05	&	136	&	0.06	&	15	\\
HD 10245	&	4671	$\pm$	57	&	3.03	$\pm$	0.13	&	0.17	$\pm$	0.03	&	0.823	$\pm$	0.070	&	0.11	&	132	&	0.11	&	 8	\\
HD 10383	&	4838	$\pm$	43	&	3.14	$\pm$	0.09	&	0.18	$\pm$	0.03	&	1.141	$\pm$	0.050	&	0.09	&	139	&	0.10	&	16	\\
HD 10479	&	4941	$\pm$	25	&	2.54	$\pm$	0.09	&	-0.29	$\pm$	0.02	&	1.474	$\pm$	0.030	&	0.05	&	140	&	0.08	&	17	\\
HD 10823	&	5167	$\pm$	18	&	3.46	$\pm$	0.07	&	-0.17	$\pm$	0.01	&	1.083	$\pm$	0.020	&	0.04	&	138	&	0.07	&	17	\\
HD 10909	&	4855	$\pm$	25	&	3.11	$\pm$	0.04	&	-0.45	$\pm$	0.01	&	1.443	$\pm$	0.030	&	0.05	&	135	&	0.11	&	15	\\
HD 11288	&	5218	$\pm$	15	&	3.35	$\pm$	0.07	&	0.01	$\pm$	0.01	&	1.300	$\pm$	0.030	&	0.05	&	139	&	0.10	&	15	\\
HD 11970	&	5154	$\pm$	11	&	3.53	$\pm$	0.03	&	-0.26	$\pm$	0.01	&	1.037	$\pm$	0.020	&	0.03	&	136	&	0.04	&	15	\\
HD 12137	&	4947	$\pm$	25	&	3.05	$\pm$	0.04	&	0.02	$\pm$	0.02	&	1.136	$\pm$	0.030	&	0.05	&	135	&	0.09	&	17	\\
HD 12164	&	5486	$\pm$	15	&	3.60	$\pm$	0.03	&	-0.11	$\pm$	0.01	&	1.244	$\pm$	0.020	&	0.03	&	138	&	0.05	&	16	\\
HD 13167	&	5744	$\pm$	25	&	3.78	$\pm$	0.07	&	0.21	$\pm$	0.01	&	1.358	$\pm$	0.020	&	0.03	&	132	&	0.06	&	15	\\
HD 14787	&	5004	$\pm$	25	&	3.29	$\pm$	0.15	&	-0.05	$\pm$	0.02	&	1.071	$\pm$	0.030	&	0.05	&	141	&	0.06	&	15	\\
HD 15336	&	5122	$\pm$	25	&	3.16	$\pm$	0.06	&	-0.19	$\pm$	0.01	&	0.910	$\pm$	0.030	&	0.05	&	137	&	0.10	&	16	\\
HD 15391	&	4930	$\pm$	22	&	2.89	$\pm$	0.16	&	-0.45	$\pm$	0.02	&	1.256	$\pm$	0.020	&	0.04	&	142	&	0.05	&	15	\\
HD 15928	&	5389	$\pm$	18	&	3.67	$\pm$	0.07	&	-0.25	$\pm$	0.01	&	1.134	$\pm$	0.030	&	0.03	&	141	&	0.05	&	16	\\
HD 16175	&	5960	$\pm$	25	&	4.10	$\pm$	0.06	&	0.31	$\pm$	0.02	&	1.272	$\pm$	0.030	&	0.04	&	134	&	0.06	&	15	\\
HD 16178	&	4967	$\pm$	29	&	2.72	$\pm$	0.10	&	-0.09	$\pm$	0.02	&	1.384	$\pm$	0.030	&	0.06	&	137	&	0.05	&	15	\\
HD 16984	&	4917	$\pm$	22	&	3.12	$\pm$	0.08	&	-0.16	$\pm$	0.02	&	1.075	$\pm$	0.030	&	0.05	&	135	&	0.07	&	16	\\
HD 17311	&	5054	$\pm$	22	&	3.41	$\pm$	0.12	&	-0.09	$\pm$	0.01	&	1.059	$\pm$	0.030	&	0.05	&	139	&	0.04	&	15	\\
HD 17620	&	5230	$\pm$	18	&	3.51	$\pm$	0.04	&	-0.16	$\pm$	0.01	&	1.125	$\pm$	0.020	&	0.04	&	139	&	0.07	&	16	\\
HD 18015	&	5643	$\pm$	15	&	3.63	$\pm$	0.07	&	-0.14	$\pm$	0.01	&	1.328	$\pm$	0.030	&	0.04	&	137	&	0.06	&	16	\\
HD 18645	&	5517	$\pm$	30	&	3.50	$\pm$	0.03	&	0.04	$\pm$	0.02	&	1.468	$\pm$	0.040	&	0.07	&	137	&	0.06	&	13	\\
HD 18667	&	4928	$\pm$	25	&	3.11	$\pm$	0.06	&	-0.09	$\pm$	0.01	&	1.126	$\pm$	0.030	&	0.05	&	141	&	0.08	&	16	\\
HD 18742	&	4997	$\pm$	18	&	3.13	$\pm$	0.03	&	-0.14	$\pm$	0.01	&	1.150	$\pm$	0.030	&	0.05	&	133	&	0.05	&	15	\\
HD 19522	&	5570	$\pm$	11	&	3.83	$\pm$	0.07	&	-0.12	$\pm$	0.01	&	1.137	$\pm$	0.020	&	0.03	&	134	&	0.03	&	15	\\
HD 19659	&	5745	$\pm$	20	&	3.72	$\pm$	0.08	&	0.09	$\pm$	0.02	&	1.317	$\pm$	0.030	&	0.04	&	139	&	0.07	&	15	\\
HD 21340	&	4948	$\pm$	25	&	3.07	$\pm$	0.03	&	-0.09	$\pm$	0.01	&	1.131	$\pm$	0.030	&	0.05	&	137	&	0.08	&	17	\\
HD 21449	&	4745	$\pm$	42	&	2.54	$\pm$	0.09	&	0.01	$\pm$	0.03	&	1.400	$\pm$	0.030	&	0.07	&	135	&	0.10	&	16	\\
HD 21581	&	4918	$\pm$	29	&	2.31	$\pm$	0.13	&	-1.61	$\pm$	0.03	&	1.596	$\pm$	0.110	&	0.06	&	89	&	0.04	&	13	\\
HD 22233	&	5174	$\pm$	25	&	3.13	$\pm$	0.07	&	-0.02	$\pm$	0.01	&	1.244	$\pm$	0.020	&	0.04	&	134	&	0.09	&	16	\\
HD 22657	&	4828	$\pm$	25	&	3.07	$\pm$	0.06	&	-0.03	$\pm$	0.01	&	1.121	$\pm$	0.030	&	0.05	&	137	&	0.10	&	16	\\
HD 22682	&	5055	$\pm$	21	&	3.36	$\pm$	0.13	&	-0.06	$\pm$	0.01	&	1.059	$\pm$	0.020	&	0.04	&	130	&	0.06	&	16	\\
HD 22844	&	5265	$\pm$	22	&	3.78	$\pm$	0.06	&	0.21	$\pm$	0.01	&	1.079	$\pm$	0.030	&	0.05	&	137	&	0.07	&	16	\\
HD 23134	&	4892	$\pm$	26	&	3.17	$\pm$	0.06	&	0.00	$\pm$	0.02	&	1.041	$\pm$	0.030	&	0.06	&	138	&	0.09	&	17	\\
HD 23825	&	5640	$\pm$	15	&	3.78	$\pm$	0.06	&	0.13	$\pm$	0.01	&	1.217	$\pm$	0.030	&	0.04	&	141	&	0.06	&	15	\\
HD 24148	&	4926	$\pm$	25	&	3.10	$\pm$	0.05	&	-0.10	$\pm$	0.01	&	1.160	$\pm$	0.030	&	0.05	&	135	&	0.06	&	15	\\
HD 24316	&	4792	$\pm$	26	&	2.87	$\pm$	0.08	&	-0.12	$\pm$	0.02	&	1.190	$\pm$	0.030	&	0.06	&	138	&	0.11	&	17	\\
HD 24365	&	5205	$\pm$	15	&	3.62	$\pm$	0.03	&	-0.25	$\pm$	0.01	&	1.042	$\pm$	0.020	&	0.03	&	137	&	0.03	&	17	\\
HD 25622	&	5021	$\pm$	25	&	3.12	$\pm$	0.07	&	-0.06	$\pm$	0.02	&	1.144	$\pm$	0.030	&	0.05	&	140	&	0.07	&	16	\\
HD 25975	&	4974	$\pm$	39	&	3.37	$\pm$	0.11	&	0.09	$\pm$	0.02	&	1.034	$\pm$	0.030	&	0.06	&	137	&	0.07	&	15	\\
HD 26007	&	4830	$\pm$	25	&	2.73	$\pm$	0.06	&	-0.27	$\pm$	0.01	&	1.239	$\pm$	0.030	&	0.05	&	135	&	0.07	&	16	\\
HD 26634	&	4943	$\pm$	22	&	3.04	$\pm$	0.05	&	-0.27	$\pm$	0.01	&	1.158	$\pm$	0.020	&	0.04	&	136	&	0.05	&	16	\\
HD 27297	&	5174	$\pm$	21	&	3.56	$\pm$	0.06	&	-0.03	$\pm$	0.01	&	1.021	$\pm$	0.030	&	0.04	&	139	&	0.05	&	15	\\
HD 27956	&	4885	$\pm$	25	&	3.03	$\pm$	0.05	&	-0.18	$\pm$	0.01	&	1.131	$\pm$	0.030	&	0.05	&	137	&	0.07	&	16	\\
HD 28678	&	5091	$\pm$	25	&	3.21	$\pm$	0.13	&	-0.15	$\pm$	0.02	&	1.188	$\pm$	0.030	&	0.04	&	137	&	0.05	&	15	\\
HD 28737	&	4736	$\pm$	25	&	2.81	$\pm$	0.14	&	-0.24	$\pm$	0.02	&	1.121	$\pm$	0.030	&	0.05	&	133	&	0.10	&	14	\\
HD 30090	&	5365	$\pm$	26	&	3.50	$\pm$	0.05	&	-0.25	$\pm$	0.02	&	0.788	$\pm$	0.050	&	0.06	&	134	&	0.08	&	11	\\
HD 30128	&	4981	$\pm$	31	&	3.00	$\pm$	0.06	&	0.15	$\pm$	0.02	&	1.246	$\pm$	0.030	&	0.07	&	136	&	0.11	&	17	\\
HD 30166	&	4825	$\pm$	36	&	2.86	$\pm$	0.18	&	-0.10	$\pm$	0.03	&	1.176	$\pm$	0.030	&	0.06	&	135	&	0.10	&	17	\\
HD 30856	&	4967	$\pm$	25	&	3.17	$\pm$	0.09	&	-0.11	$\pm$	0.02	&	1.091	$\pm$	0.030	&	0.05	&	138	&	0.07	&	16	\\
HD 30882	&	4831	$\pm$	33	&	2.91	$\pm$	0.16	&	-0.14	$\pm$	0.02	&	1.142	$\pm$	0.030	&	0.05	&	134	&	0.09	&	17	\\
HD 31018	&	5911	$\pm$	22	&	3.91	$\pm$	0.08	&	0.16	$\pm$	0.01	&	1.428	$\pm$	0.030	&	0.04	&	138	&	0.04	&	15	\\
HD 31451	&	4975	$\pm$	25	&	3.31	$\pm$	0.06	&	-0.09	$\pm$	0.01	&	1.053	$\pm$	0.030	&	0.05	&	136	&	0.08	&	17	\\
HD 31543	&	5637	$\pm$	38	&	3.89	$\pm$	0.16	&	0.06	$\pm$	0.02	&	1.224	$\pm$	0.060	&	0.08	&	128	&	0.11	&	 9	\\
HD 31693	&	4998	$\pm$	29	&	3.28	$\pm$	0.15	&	-0.05	$\pm$	0.03	&	1.081	$\pm$	0.030	&	0.06	&	141	&	0.07	&	15	\\
HD 33142	&	5013	$\pm$	22	&	3.37	$\pm$	0.08	&	0.06	$\pm$	0.01	&	1.018	$\pm$	0.030	&	0.05	&	135	&	0.10	&	17	\\
HD 33240	&	4785	$\pm$	33	&	2.37	$\pm$	0.08	&	-0.13	$\pm$	0.02	&	1.468	$\pm$	0.030	&	0.07	&	129	&	0.09	&	12	\\
HD 33298	&	5413	$\pm$	14	&	3.75	$\pm$	0.04	&	-0.20	$\pm$	0.01	&	1.138	$\pm$	0.020	&	0.02	&	135	&	0.03	&	16	\\
HD 33844	&	4833	$\pm$	36	&	3.14	$\pm$	0.07	&	0.18	$\pm$	0.02	&	1.194	$\pm$	0.040	&	0.08	&	135	&	0.11	&	15	\\
HD 34538	&	4913	$\pm$	20	&	3.08	$\pm$	0.06	&	-0.28	$\pm$	0.01	&	1.102	$\pm$	0.020	&	0.04	&	138	&	0.06	&	14	\\
HD 34909	&	5022	$\pm$	22	&	3.13	$\pm$	0.04	&	-0.02	$\pm$	0.01	&	1.133	$\pm$	0.020	&	0.04	&	133	&	0.08	&	17	\\
HD 37445	&	4902	$\pm$	29	&	2.62	$\pm$	0.09	&	-0.14	$\pm$	0.02	&	1.392	$\pm$	0.030	&	0.06	&	140	&	0.08	&	15	\\
HD 37601	&	4963	$\pm$	22	&	3.24	$\pm$	0.06	&	0.06	$\pm$	0.01	&	1.098	$\pm$	0.030	&	0.05	&	137	&	0.07	&	15	\\
HD 38505	&	5001	$\pm$	29	&	3.54	$\pm$	0.06	&	0.12	$\pm$	0.02	&	0.993	$\pm$	0.040	&	0.06	&	132	&	0.08	&	14	\\
HD 39142	&	4789	$\pm$	26	&	2.50	$\pm$	0.07	&	-0.16	$\pm$	0.02	&	1.370	$\pm$	0.030	&	0.06	&	138	&	0.09	&	16	\\
HD 39731	&	5181	$\pm$	25	&	3.03	$\pm$	0.04	&	0.01	$\pm$	0.01	&	1.354	$\pm$	0.030	&	0.05	&	142	&	0.07	&	14	\\
HD 39828	&	4931	$\pm$	29	&	3.14	$\pm$	0.06	&	0.04	$\pm$	0.02	&	1.146	$\pm$	0.030	&	0.06	&	133	&	0.09	&	17	\\
HD 40537	&	5006	$\pm$	18	&	3.49	$\pm$	0.06	&	-0.16	$\pm$	0.01	&	0.993	$\pm$	0.030	&	0.04	&	136	&	0.09	&	16	\\
HD 45210	&	5659	$\pm$	26	&	3.59	$\pm$	0.07	&	-0.09	$\pm$	0.02	&	1.343	$\pm$	0.040	&	0.05	&	140	&	0.06	&	13	\\
HD 45410	&	4998	$\pm$	18	&	3.22	$\pm$	0.04	&	-0.08	$\pm$	0.01	&	1.096	$\pm$	0.020	&	0.04	&	134	&	0.07	&	16	\\
HD 45506	&	5113	$\pm$	18	&	3.31	$\pm$	0.06	&	-0.01	$\pm$	0.01	&	1.174	$\pm$	0.020	&	0.04	&	135	&	0.07	&	16	\\
HD 47562	&	5043	$\pm$	25	&	3.12	$\pm$	0.06	&	-0.30	$\pm$	0.01	&	1.166	$\pm$	0.030	&	0.04	&	136	&	0.07	&	16	\\
HD 48122	&	5100	$\pm$	21	&	3.20	$\pm$	0.04	&	-0.49	$\pm$	0.01	&	1.130	$\pm$	0.030	&	0.04	&	136	&	0.04	&	17	\\
HD 50275	&	4951	$\pm$	29	&	3.21	$\pm$	0.11	&	0.10	$\pm$	0.03	&	1.128	$\pm$	0.030	&	0.06	&	136	&	0.06	&	14	\\
HD 51272	&	4872	$\pm$	33	&	2.99	$\pm$	0.06	&	0.03	$\pm$	0.02	&	1.105	$\pm$	0.030	&	0.06	&	139	&	0.10	&	17	\\
HD 64413	&	4928	$\pm$	20	&	2.51	$\pm$	0.05	&	-0.41	$\pm$	0.01	&	1.505	$\pm$	0.020	&	0.04	&	133	&	0.07	&	15	\\
HD 64730	&	5173	$\pm$	29	&	3.48	$\pm$	0.07	&	-0.07	$\pm$	0.02	&	0.799	$\pm$	0.050	&	0.08	&	137	&	0.13	&	14	\\
HD 72003	&	4868	$\pm$	29	&	3.02	$\pm$	0.07	&	-0.03	$\pm$	0.02	&	1.121	$\pm$	0.030	&	0.06	&	138	&	0.10	&	17	\\
HD 72440	&	5652	$\pm$	25	&	3.75	$\pm$	0.07	&	-0.05	$\pm$	0.01	&	1.280	$\pm$	0.030	&	0.04	&	145	&	0.06	&	16	\\
HD 72490	&	5018	$\pm$	25	&	3.23	$\pm$	0.06	&	-0.20	$\pm$	0.01	&	1.139	$\pm$	0.030	&	0.05	&	141	&	0.07	&	17	\\
HD 74390	&	4890	$\pm$	32	&	3.15	$\pm$	0.06	&	0.08	$\pm$	0.02	&	1.140	$\pm$	0.040	&	0.07	&	136	&	0.10	&	16	\\
HD 76445	&	4858	$\pm$	25	&	3.23	$\pm$	0.07	&	-0.16	$\pm$	0.01	&	1.008	$\pm$	0.030	&	0.05	&	136	&	0.08	&	14	\\
HD 77172	&	4887	$\pm$	25	&	3.25	$\pm$	0.07	&	-0.03	$\pm$	0.01	&	1.053	$\pm$	0.030	&	0.05	&	133	&	0.10	&	17	\\
HD 77818	&	4821	$\pm$	29	&	3.09	$\pm$	0.06	&	-0.11	$\pm$	0.02	&	1.097	$\pm$	0.030	&	0.06	&	139	&	0.11	&	15	\\
HD 80811	&	4997	$\pm$	11	&	3.53	$\pm$	0.04	&	-0.44	$\pm$	0.01	&	0.924	$\pm$	0.030	&	0.04	&	140	&	0.05	&	14	\\
HD 82074	&	5175	$\pm$	11	&	3.46	$\pm$	0.07	&	-0.34	$\pm$	0.01	&	1.116	$\pm$	0.020	&	0.03	&	137	&	0.05	&	15	\\
HD 82886	&	5099	$\pm$	15	&	3.27	$\pm$	0.06	&	-0.27	$\pm$	0.01	&	1.157	$\pm$	0.020	&	0.04	&	138	&	0.05	&	17	\\
HD 83024	&	4794	$\pm$	36	&	2.98	$\pm$	0.06	&	0.09	$\pm$	0.02	&	1.190	$\pm$	0.040	&	0.08	&	133	&	0.11	&	17	\\
HD 83394	&	4992	$\pm$	14	&	3.20	$\pm$	0.04	&	-0.26	$\pm$	0.01	&	1.091	$\pm$	0.030	&	0.04	&	141	&	0.06	&	16	\\
HD 83752	&	6089	$\pm$	63	&	3.93	$\pm$	0.13	&	0.18	$\pm$	0.02	&	1.396	$\pm$	0.050	&	0.07	&	135	&	0.10	&	13	\\
HD 85440	&	5192	$\pm$	18	&	3.51	$\pm$	0.04	&	-0.04	$\pm$	0.01	&	1.071	$\pm$	0.020	&	0.03	&	131	&	0.06	&	17	\\
HD 85472	&	5351	$\pm$	11	&	3.76	$\pm$	0.03	&	-0.01	$\pm$	0.01	&	1.059	$\pm$	0.020	&	0.02	&	130	&	0.05	&	16	\\
HD 87230	&	5026	$\pm$	32	&	3.17	$\pm$	0.09	&	0.09	$\pm$	0.02	&	1.220	$\pm$	0.030	&	0.06	&	138	&	0.10	&	17	\\
HD 87669	&	4806	$\pm$	31	&	2.99	$\pm$	0.09	&	-0.07	$\pm$	0.02	&	1.125	$\pm$	0.030	&	0.06	&	134	&	0.11	&	14	\\
HD 88134	&	4909	$\pm$	33	&	3.10	$\pm$	0.09	&	0.03	$\pm$	0.03	&	1.115	$\pm$	0.040	&	0.07	&	137	&	0.09	&	17	\\
HD 88654	&	5275	$\pm$	28	&	3.61	$\pm$	0.06	&	0.11	$\pm$	0.02	&	1.180	$\pm$	0.030	&	0.05	&	140	&	0.08	&	17	\\
HD 89391	&	4943	$\pm$	25	&	3.30	$\pm$	0.06	&	-0.18	$\pm$	0.01	&	1.075	$\pm$	0.030	&	0.05	&	138	&	0.09	&	17	\\
HD 90043	&	5005	$\pm$	22	&	3.26	$\pm$	0.04	&	-0.02	$\pm$	0.01	&	1.081	$\pm$	0.030	&	0.05	&	140	&	0.06	&	15	\\
HD 90792	&	4909	$\pm$	29	&	2.51	$\pm$	0.08	&	-0.06	$\pm$	0.03	&	1.595	$\pm$	0.030	&	0.06	&	135	&	0.10	&	16	\\
HD 93396	&	5402	$\pm$	18	&	3.83	$\pm$	0.06	&	0.30	$\pm$	0.01	&	1.122	$\pm$	0.030	&	0.04	&	132	&	0.05	&	15	\\
HD 93461	&	5113	$\pm$	18	&	3.48	$\pm$	0.04	&	-0.04	$\pm$	0.01	&	1.055	$\pm$	0.030	&	0.05	&	139	&	0.06	&	16	\\
HD 93864	&	5029	$\pm$	15	&	3.41	$\pm$	0.04	&	-0.21	$\pm$	0.01	&	1.023	$\pm$	0.020	&	0.04	&	138	&	0.06	&	17	\\
HD 94834	&	4856	$\pm$	33	&	3.20	$\pm$	0.13	&	0.08	$\pm$	0.02	&	1.012	$\pm$	0.030	&	0.05	&	128	&	0.12	&	16	\\
HD 95089	&	4950	$\pm$	29	&	3.22	$\pm$	0.06	&	0.06	$\pm$	0.02	&	1.110	$\pm$	0.030	&	0.06	&	138	&	0.08	&	16	\\
HD 95526	&	4911	$\pm$	25	&	3.19	$\pm$	0.06	&	-0.13	$\pm$	0.01	&	1.033	$\pm$	0.030	&	0.04	&	135	&	0.08	&	17	\\
HD 96063	&	5120	$\pm$	15	&	3.42	$\pm$	0.06	&	-0.19	$\pm$	0.01	&	1.078	$\pm$	0.020	&	0.03	&	134	&	0.05	&	15	\\
HD 96683	&	5107	$\pm$	29	&	3.35	$\pm$	0.18	&	0.17	$\pm$	0.03	&	1.189	$\pm$	0.030	&	0.06	&	140	&	0.08	&	14	\\
HD 97601	&	5112	$\pm$	25	&	3.20	$\pm$	0.09	&	-0.08	$\pm$	0.02	&	1.178	$\pm$	0.030	&	0.05	&	138	&	0.05	&	14	\\
HD 98219	&	4970	$\pm$	25	&	3.32	$\pm$	0.11	&	0.03	$\pm$	0.02	&	1.011	$\pm$	0.030	&	0.05	&	138	&	0.08	&	16	\\
HD 99706	&	4912	$\pm$	26	&	3.10	$\pm$	0.06	&	0.05	$\pm$	0.02	&	1.128	$\pm$	0.030	&	0.06	&	138	&	0.09	&	17	\\
HD 100337	&	4998	$\pm$	25	&	3.17	$\pm$	0.06	&	-0.14	$\pm$	0.01	&	1.103	$\pm$	0.030	&	0.04	&	135	&	0.08	&	17	\\
HD 102329	&	4760	$\pm$	38	&	2.77	$\pm$	0.14	&	0.12	$\pm$	0.03	&	1.190	$\pm$	0.030	&	0.06	&	134	&	0.11	&	16	\\
HD 102444	&	5304	$\pm$	15	&	3.69	$\pm$	0.03	&	-0.05	$\pm$	0.01	&	1.109	$\pm$	0.020	&	0.03	&	141	&	0.06	&	16	\\
HD 102956	&	5025	$\pm$	29	&	3.38	$\pm$	0.16	&	0.16	$\pm$	0.02	&	1.073	$\pm$	0.040	&	0.06	&	136	&	0.10	&	17	\\
HD 103616	&	5166	$\pm$	25	&	3.76	$\pm$	0.10	&	-0.06	$\pm$	0.02	&	0.906	$\pm$	0.040	&	0.06	&	135	&	0.12	&	15	\\
HD 104017	&	4784	$\pm$	40	&	3.03	$\pm$	0.07	&	0.15	$\pm$	0.03	&	1.115	$\pm$	0.040	&	0.08	&	135	&	0.11	&	13	\\
HD 106270	&	5567	$\pm$	11	&	3.76	$\pm$	0.03	&	0.06	$\pm$	0.01	&	1.186	$\pm$	0.020	&	0.03	&	140	&	0.04	&	15	\\
HD 106279	&	4908	$\pm$	22	&	2.52	$\pm$	0.03	&	-0.34	$\pm$	0.01	&	1.439	$\pm$	0.020	&	0.05	&	134	&	0.05	&	16	\\
HD 107990	&	4880	$\pm$	29	&	2.63	$\pm$	0.09	&	-0.07	$\pm$	0.02	&	1.382	$\pm$	0.030	&	0.05	&	136	&	0.08	&	16	\\
HD 108189	&	5388	$\pm$	15	&	3.52	$\pm$	0.04	&	-0.06	$\pm$	0.01	&	1.216	$\pm$	0.030	&	0.05	&	140	&	0.09	&	16	\\
HD 108863	&	4871	$\pm$	26	&	3.02	$\pm$	0.04	&	0.07	$\pm$	0.02	&	1.151	$\pm$	0.030	&	0.06	&	139	&	0.10	&	16	\\
HD 109159	&	5219	$\pm$	15	&	3.64	$\pm$	0.04	&	-0.13	$\pm$	0.01	&	1.033	$\pm$	0.020	&	0.03	&	137	&	0.05	&	16	\\
HD 109218	&	5320	$\pm$	14	&	3.73	$\pm$	0.04	&	-0.10	$\pm$	0.01	&	1.078	$\pm$	0.020	&	0.03	&	135	&	0.03	&	15	\\
HD 109929	&	6128	$\pm$	36	&	4.16	$\pm$	0.04	&	0.36	$\pm$	0.02	&	1.518	$\pm$	0.040	&	0.05	&	132	&	0.05	&	14	\\
HD 112115	&	4708	$\pm$	58	&	2.55	$\pm$	0.13	&	0.09	$\pm$	0.03	&	1.266	$\pm$	0.050	&	0.10	&	130	&	0.12	&	15	\\
HD 112973	&	4941	$\pm$	18	&	3.18	$\pm$	0.03	&	-0.31	$\pm$	0.01	&	1.085	$\pm$	0.020	&	0.04	&	141	&	0.05	&	15	\\
HD 112988	&	4906	$\pm$	11	&	3.16	$\pm$	0.03	&	-0.32	$\pm$	0.01	&	1.050	$\pm$	0.020	&	0.04	&	137	&	0.07	&	15	\\
HD 114161	&	4856	$\pm$	38	&	2.95	$\pm$	0.10	&	0.09	$\pm$	0.02	&	1.183	$\pm$	0.030	&	0.07	&	134	&	0.09	&	17	\\
HD 114659	&	4850	$\pm$	36	&	3.07	$\pm$	0.09	&	0.06	$\pm$	0.03	&	1.144	$\pm$	0.030	&	0.06	&	132	&	0.10	&	16	\\
HD 116029	&	4874	$\pm$	36	&	3.17	$\pm$	0.09	&	0.12	$\pm$	0.02	&	1.105	$\pm$	0.040	&	0.08	&	139	&	0.11	&	17	\\
HD 117623	&	4946	$\pm$	29	&	2.92	$\pm$	0.09	&	-0.07	$\pm$	0.02	&	0.740	$\pm$	0.040	&	0.07	&	141	&	0.08	&	17	\\
HD 117762	&	5187	$\pm$	15	&	3.46	$\pm$	0.07	&	-0.33	$\pm$	0.01	&	1.064	$\pm$	0.020	&	0.03	&	133	&	0.05	&	15	\\
HD 118082	&	4850	$\pm$	29	&	3.07	$\pm$	0.06	&	0.07	$\pm$	0.02	&	1.111	$\pm$	0.030	&	0.06	&	137	&	0.12	&	17	\\
HD 118744	&	4819	$\pm$	33	&	2.84	$\pm$	0.19	&	-0.06	$\pm$	0.03	&	1.219	$\pm$	0.030	&	0.06	&	136	&	0.05	&	14	\\
HD 120531	&	4963	$\pm$	25	&	3.10	$\pm$	0.06	&	-0.22	$\pm$	0.01	&	1.164	$\pm$	0.030	&	0.05	&	138	&	0.07	&	16	\\
HD 122253	&	5078	$\pm$	15	&	3.43	$\pm$	0.08	&	-0.03	$\pm$	0.01	&	1.010	$\pm$	0.020	&	0.04	&	135	&	0.07	&	17	\\
HD 123239	&	4850	$\pm$	22	&	2.95	$\pm$	0.06	&	-0.16	$\pm$	0.01	&	1.161	$\pm$	0.030	&	0.05	&	134	&	0.05	&	15	\\
HD 124641	&	4731	$\pm$	29	&	2.67	$\pm$	0.10	&	-0.14	$\pm$	0.02	&	1.202	$\pm$	0.030	&	0.06	&	132	&	0.09	&	17	\\
HD 125217	&	4887	$\pm$	36	&	3.17	$\pm$	0.09	&	0.15	$\pm$	0.02	&	1.107	$\pm$	0.040	&	0.08	&	131	&	0.11	&	15	\\
HD 125390	&	4882	$\pm$	29	&	3.04	$\pm$	0.04	&	-0.11	$\pm$	0.02	&	1.129	$\pm$	0.030	&	0.06	&	140	&	0.10	&	17	\\
HD 125607	&	5027	$\pm$	32	&	3.33	$\pm$	0.08	&	0.01	$\pm$	0.02	&	1.056	$\pm$	0.030	&	0.05	&	134	&	0.08	&	14	\\
HD 126991	&	5175	$\pm$	14	&	3.40	$\pm$	0.07	&	-0.59	$\pm$	0.01	&	1.118	$\pm$	0.030	&	0.03	&	132	&	0.04	&	15	\\
HD 127374	&	4908	$\pm$	29	&	2.59	$\pm$	0.09	&	-0.22	$\pm$	0.02	&	1.392	$\pm$	0.030	&	0.05	&	139	&	0.08	&	17	\\
HD 128095	&	4987	$\pm$	25	&	3.38	$\pm$	0.06	&	-0.06	$\pm$	0.01	&	1.028	$\pm$	0.030	&	0.05	&	135	&	0.07	&	16	\\
HD 128720	&	5048	$\pm$	29	&	3.50	$\pm$	0.04	&	0.14	$\pm$	0.02	&	1.060	$\pm$	0.040	&	0.06	&	143	&	0.07	&	15	\\
HD 131496	&	4834	$\pm$	33	&	3.06	$\pm$	0.09	&	0.11	$\pm$	0.02	&	1.121	$\pm$	0.030	&	0.06	&	136	&	0.12	&	17	\\
HD 136418	&	4973	$\pm$	22	&	3.38	$\pm$	0.08	&	-0.08	$\pm$	0.01	&	1.024	$\pm$	0.030	&	0.05	&	138	&	0.06	&	15	\\
HD 136513	&	4887	$\pm$	25	&	2.94	$\pm$	0.10	&	-0.24	$\pm$	0.01	&	1.191	$\pm$	0.030	&	0.05	&	138	&	0.07	&	17	\\
HD 140025	&	5564	$\pm$	15	&	3.87	$\pm$	0.08	&	0.18	$\pm$	0.01	&	1.130	$\pm$	0.020	&	0.04	&	138	&	0.09	&	17	\\
HD 141712	&	5178	$\pm$	22	&	3.51	$\pm$	0.03	&	0.10	$\pm$	0.01	&	1.155	$\pm$	0.030	&	0.05	&	137	&	0.07	&	15	\\
HD 142091	&	4863	$\pm$	29	&	3.11	$\pm$	0.07	&	0.13	$\pm$	0.02	&	1.099	$\pm$	0.030	&	0.07	&	135	&	0.11	&	16	\\
HD 142245	&	4838	$\pm$	36	&	3.27	$\pm$	0.09	&	0.20	$\pm$	0.02	&	1.055	$\pm$	0.040	&	0.07	&	134	&	0.10	&	14	\\
HD 144363	&	4975	$\pm$	25	&	3.26	$\pm$	0.06	&	-0.11	$\pm$	0.01	&	1.028	$\pm$	0.030	&	0.05	&	135	&	0.07	&	17	\\
HD 145428	&	4836	$\pm$	32	&	3.05	$\pm$	0.07	&	-0.25	$\pm$	0.02	&	1.071	$\pm$	0.030	&	0.04	&	136	&	0.08	&	16	\\
HD 146278	&	4785	$\pm$	29	&	2.82	$\pm$	0.13	&	-0.08	$\pm$	0.02	&	1.182	$\pm$	0.030	&	0.06	&	131	&	0.09	&	17	\\
HD 150331	&	5726	$\pm$	35	&	2.60	$\pm$	0.09	&	-0.18	$\pm$	0.02	&	2.156	$\pm$	0.050	&	0.06	&	132	&	0.06	&	12	\\
HD 152581	&	5156	$\pm$	18	&	3.36	$\pm$	0.06	&	-0.28	$\pm$	0.01	&	1.146	$\pm$	0.020	&	0.04	&	133	&	0.06	&	16	\\
HD 152733	&	4842	$\pm$	26	&	3.04	$\pm$	0.06	&	0.04	$\pm$	0.02	&	1.108	$\pm$	0.030	&	0.06	&	135	&	0.09	&	17	\\
HD 155413	&	5824	$\pm$	25	&	3.81	$\pm$	0.07	&	0.24	$\pm$	0.01	&	1.412	$\pm$	0.030	&	0.04	&	140	&	0.07	&	16	\\
HD 158038	&	4871	$\pm$	50	&	3.26	$\pm$	0.18	&	0.20	$\pm$	0.03	&	1.166	$\pm$	0.050	&	0.10	&	139	&	0.10	&	15	\\
HD 158449	&	5060	$\pm$	11	&	3.27	$\pm$	0.06	&	-0.21	$\pm$	0.01	&	1.144	$\pm$	0.020	&	0.04	&	141	&	0.06	&	15	\\
HD 160215	&	4912	$\pm$	25	&	3.34	$\pm$	0.08	&	-0.01	$\pm$	0.01	&	0.994	$\pm$	0.030	&	0.05	&	138	&	0.09	&	15	\\
HD 163528	&	4995	$\pm$	29	&	3.18	$\pm$	0.04	&	0.01	$\pm$	0.02	&	1.105	$\pm$	0.030	&	0.06	&	141	&	0.07	&	15	\\
HD 166494	&	5705	$\pm$	20	&	3.74	$\pm$	0.08	&	0.21	$\pm$	0.02	&	1.377	$\pm$	0.030	&	0.05	&	141	&	0.07	&	15	\\
HD 167042	&	4971	$\pm$	22	&	3.26	$\pm$	0.09	&	0.05	$\pm$	0.01	&	1.075	$\pm$	0.020	&	0.05	&	136	&	0.07	&	17	\\
HD 171264	&	5272	$\pm$	18	&	3.65	$\pm$	0.04	&	-0.02	$\pm$	0.01	&	1.115	$\pm$	0.020	&	0.04	&	140	&	0.07	&	16	\\
HD 175541	&	5101	$\pm$	18	&	3.47	$\pm$	0.07	&	-0.08	$\pm$	0.01	&	1.068	$\pm$	0.020	&	0.04	&	137	&	0.04	&	14	\\
HD 178251	&	4798	$\pm$	21	&	2.72	$\pm$	0.06	&	-0.63	$\pm$	0.01	&	1.279	$\pm$	0.030	&	0.05	&	143	&	0.04	&	14	\\
HD 180053	&	5107	$\pm$	32	&	3.43	$\pm$	0.11	&	0.14	$\pm$	0.02	&	1.187	$\pm$	0.040	&	0.07	&	140	&	0.10	&	15	\\
HD 180902	&	5006	$\pm$	25	&	3.34	$\pm$	0.08	&	0.03	$\pm$	0.01	&	1.058	$\pm$	0.030	&	0.05	&	139	&	0.09	&	17	\\
HD 181342	&	4934	$\pm$	36	&	3.22	$\pm$	0.09	&	0.20	$\pm$	0.02	&	1.147	$\pm$	0.040	&	0.07	&	138	&	0.11	&	15	\\
HD 183473	&	5634	$\pm$	11	&	3.89	$\pm$	0.07	&	-0.09	$\pm$	0.01	&	1.240	$\pm$	0.020	&	0.03	&	135	&	0.03	&	14	\\
HD 185269	&	5998	$\pm$	35	&	3.96	$\pm$	0.05	&	0.12	$\pm$	0.01	&	1.447	$\pm$	0.040	&	0.04	&	136	&	0.07	&	16	\\
HD 185351	&	5040	$\pm$	26	&	3.28	$\pm$	0.11	&	0.09	$\pm$	0.02	&	1.112	$\pm$	0.030	&	0.06	&	139	&	0.07	&	16	\\
HD 185351	&	5039	$\pm$	29	&	3.30	$\pm$	0.08	&	0.10	$\pm$	0.02	&	1.099	$\pm$	0.030	&	0.06	&	137	&	0.08	&	16	\\
HD 185351	&	5041	$\pm$	29	&	3.23	$\pm$	0.13	&	0.09	$\pm$	0.03	&	1.118	$\pm$	0.030	&	0.06	&	139	&	0.09	&	17	\\
HD 187460	&	4662	$\pm$	51	&	2.65	$\pm$	0.14	&	-0.24	$\pm$	0.03	&	1.271	$\pm$	0.050	&	0.11	&	131	&	0.14	&	11	\\
HD 188386	&	4965	$\pm$	20	&	3.15	$\pm$	0.06	&	-0.02	$\pm$	0.01	&	1.098	$\pm$	0.020	&	0.05	&	135	&	0.07	&	15	\\
HD 192153	&	5206	$\pm$	18	&	3.66	$\pm$	0.08	&	-0.24	$\pm$	0.01	&	1.014	$\pm$	0.030	&	0.03	&	136	&	0.04	&	15	\\
HD 192699	&	5140	$\pm$	15	&	3.39	$\pm$	0.07	&	-0.19	$\pm$	0.01	&	1.127	$\pm$	0.020	&	0.04	&	136	&	0.03	&	15	\\
HD 193342	&	4940	$\pm$	29	&	3.18	$\pm$	0.07	&	0.05	$\pm$	0.02	&	1.121	$\pm$	0.030	&	0.06	&	139	&	0.09	&	16	\\
HD 193391	&	4997	$\pm$	26	&	3.02	$\pm$	0.04	&	0.09	$\pm$	0.02	&	1.230	$\pm$	0.030	&	0.06	&	140	&	0.08	&	15	\\
HD 194541	&	4803	$\pm$	33	&	3.01	$\pm$	0.04	&	0.09	$\pm$	0.02	&	1.165	$\pm$	0.030	&	0.07	&	137	&	0.10	&	17	\\
HD 195787	&	5014	$\pm$	11	&	3.30	$\pm$	0.07	&	-0.12	$\pm$	0.01	&	1.046	$\pm$	0.020	&	0.04	&	133	&	0.05	&	15	\\
HD 195824	&	5104	$\pm$	18	&	3.42	$\pm$	0.07	&	-0.08	$\pm$	0.01	&	1.077	$\pm$	0.030	&	0.04	&	135	&	0.08	&	17	\\
HD 196645	&	5106	$\pm$	18	&	3.47	$\pm$	0.06	&	-0.11	$\pm$	0.01	&	1.023	$\pm$	0.020	&	0.03	&	133	&	0.06	&	16	\\
HD 197162	&	4925	$\pm$	25	&	3.19	$\pm$	0.10	&	-0.34	$\pm$	0.01	&	1.141	$\pm$	0.030	&	0.04	&	137	&	0.09	&	17	\\
HD 198599	&	4937	$\pm$	43	&	2.87	$\pm$	0.16	&	-0.06	$\pm$	0.03	&	0.439	$\pm$	0.060	&	0.08	&	138	&	0.11	&	15	\\
HD 200081	&	4933	$\pm$	25	&	2.73	$\pm$	0.07	&	-0.10	$\pm$	0.02	&	0.838	$\pm$	0.030	&	0.06	&	137	&	0.10	&	16	\\
HD 200491	&	5119	$\pm$	15	&	3.03	$\pm$	0.04	&	0.01	$\pm$	0.01	&	1.281	$\pm$	0.030	&	0.05	&	140	&	0.05	&	14	\\
HD 200964	&	5064	$\pm$	18	&	3.25	$\pm$	0.06	&	-0.17	$\pm$	0.01	&	1.122	$\pm$	0.020	&	0.04	&	136	&	0.06	&	16	\\
HD 202696	&	4857	$\pm$	33	&	2.97	$\pm$	0.07	&	0.05	$\pm$	0.02	&	1.166	$\pm$	0.030	&	0.07	&	138	&	0.10	&	17	\\
HD 202867	&	5146	$\pm$	21	&	3.56	$\pm$	0.04	&	-0.10	$\pm$	0.01	&	1.051	$\pm$	0.030	&	0.04	&	136	&	0.06	&	15	\\
HD 203471	&	5507	$\pm$	18	&	3.80	$\pm$	0.04	&	-0.03	$\pm$	0.01	&	1.152	$\pm$	0.020	&	0.03	&	137	&	0.06	&	14	\\
HD 205163	&	5033	$\pm$	43	&	2.89	$\pm$	0.14	&	0.10	$\pm$	0.02	&	1.371	$\pm$	0.040	&	0.08	&	137	&	0.11	&	15	\\
HD 206610	&	4836	$\pm$	32	&	3.10	$\pm$	0.07	&	0.10	$\pm$	0.02	&	1.122	$\pm$	0.040	&	0.07	&	132	&	0.11	&	16	\\
HD 206635	&	5032	$\pm$	18	&	3.64	$\pm$	0.04	&	-0.22	$\pm$	0.01	&	0.903	$\pm$	0.030	&	0.04	&	135	&	0.07	&	16	\\
HD 207077	&	5138	$\pm$	11	&	3.32	$\pm$	0.04	&	-0.40	$\pm$	0.01	&	1.111	$\pm$	0.020	&	0.03	&	138	&	0.03	&	13	\\
HD 208585	&	5006	$\pm$	35	&	3.21	$\pm$	0.12	&	-0.04	$\pm$	0.02	&	1.093	$\pm$	0.030	&	0.05	&	136	&	0.08	&	17	\\
HD 210011	&	5093	$\pm$	29	&	2.79	$\pm$	0.07	&	0.08	$\pm$	0.02	&	1.194	$\pm$	0.030	&	0.07	&	137	&	0.08	&	11	\\
HD 210521	&	5100	$\pm$	11	&	3.33	$\pm$	0.06	&	-0.07	$\pm$	0.01	&	1.117	$\pm$	0.030	&	0.04	&	135	&	0.07	&	17	\\
HD 210702	&	4974	$\pm$	25	&	3.21	$\pm$	0.06	&	0.07	$\pm$	0.01	&	1.073	$\pm$	0.030	&	0.05	&	136	&	0.08	&	17	\\
HD 212771	&	5104	$\pm$	15	&	3.44	$\pm$	0.11	&	-0.09	$\pm$	0.01	&	1.085	$\pm$	0.020	&	0.04	&	140	&	0.06	&	16	\\
HD 213278	&	5193	$\pm$	11	&	3.52	$\pm$	0.04	&	-0.26	$\pm$	0.01	&	1.050	$\pm$	0.020	&	0.03	&	139	&	0.04	&	15	\\
HD 215049	&	5174	$\pm$	18	&	3.72	$\pm$	0.04	&	0.03	$\pm$	0.01	&	1.007	$\pm$	0.030	&	0.04	&	138	&	0.07	&	16	\\
HD 215549	&	4921	$\pm$	25	&	3.26	$\pm$	0.10	&	-0.28	$\pm$	0.01	&	1.029	$\pm$	0.030	&	0.05	&	144	&	0.08	&	16	\\
HD 215908	&	5131	$\pm$	18	&	3.35	$\pm$	0.07	&	-0.28	$\pm$	0.01	&	1.157	$\pm$	0.020	&	0.04	&	137	&	0.05	&	16	\\
HD 216834	&	5123	$\pm$	18	&	3.48	$\pm$	0.04	&	-0.31	$\pm$	0.01	&	1.053	$\pm$	0.020	&	0.03	&	136	&	0.04	&	15	\\
HD 217496	&	5074	$\pm$	15	&	3.44	$\pm$	0.07	&	-0.08	$\pm$	0.01	&	1.073	$\pm$	0.020	&	0.04	&	129	&	0.05	&	13	\\
HD 217591	&	5108	$\pm$	25	&	3.44	$\pm$	0.10	&	-0.13	$\pm$	0.01	&	1.139	$\pm$	0.030	&	0.04	&	137	&	0.04	&	15	\\
HD 217681	&	4977	$\pm$	26	&	3.46	$\pm$	0.08	&	0.16	$\pm$	0.02	&	1.029	$\pm$	0.030	&	0.06	&	135	&	0.12	&	17	\\
HD 219553	&	4846	$\pm$	36	&	3.13	$\pm$	0.07	&	0.17	$\pm$	0.02	&	1.147	$\pm$	0.040	&	0.08	&	132	&	0.12	&	16	\\
HD 220122	&	4865	$\pm$	29	&	2.49	$\pm$	0.07	&	-0.29	$\pm$	0.02	&	1.471	$\pm$	0.030	&	0.06	&	141	&	0.07	&	16	\\
HD 220952	&	4976	$\pm$	25	&	3.29	$\pm$	0.07	&	0.03	$\pm$	0.01	&	1.084	$\pm$	0.030	&	0.05	&	137	&	0.06	&	15	\\
HD 221504	&	5397	$\pm$	22	&	3.80	$\pm$	0.09	&	0.29	$\pm$	0.01	&	1.130	$\pm$	0.030	&	0.05	&	138	&	0.07	&	14	\\
HD 222112	&	4817	$\pm$	43	&	3.07	$\pm$	0.09	&	0.17	$\pm$	0.03	&	1.145	$\pm$	0.050	&	0.09	&	137	&	0.13	&	16	\\
HD 223627	&	4792	$\pm$	29	&	2.94	$\pm$	0.11	&	-0.04	$\pm$	0.02	&	1.133	$\pm$	0.030	&	0.06	&	138	&	0.11	&	17	\\
HD 224032	&	5806	$\pm$	31	&	4.03	$\pm$	0.07	&	0.41	$\pm$	0.02	&	1.369	$\pm$	0.040	&	0.06	&	135	&	0.09	&	15	\\
HD 224679	&	5757	$\pm$	29	&	3.67	$\pm$	0.06	&	0.08	$\pm$	0.02	&	1.345	$\pm$	0.040	&	0.05	&	137	&	0.07	&	14	\\
HD 225021	&	4979	$\pm$	29	&	2.95	$\pm$	0.08	&	0.19	$\pm$	0.02	&	1.308	$\pm$	0.030	&	0.06	&	132	&	0.09	&	14	\\
HD 236427	&	5162	$\pm$	18	&	3.68	$\pm$	0.04	&	0.02	$\pm$	0.01	&	1.004	$\pm$	0.020	&	0.04	&	137	&	0.05	&	16	\\
HIP 43212	&	4937	$\pm$	31	&	2.92	$\pm$	0.12	&	0.08	$\pm$	0.02	&	1.306	$\pm$	0.030	&	0.06	&	139	&	0.08	&	16	\\
HIP 87123	&	4806	$\pm$	39	&	3.02	$\pm$	0.08	&	-0.20	$\pm$	0.03	&	1.058	$\pm$	0.030	&	0.06	&	139	&	0.08	&	15	\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tablecolumns{5}
%\rotate
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Atmospheric Parameters Sensitivities.
\label{atm_par_sensitivities}}
\tablehead{
\colhead{Parameter} & \colhead{$\Delta$\teff} & \colhead{$\Delta$\logg} & \colhead{$\Delta$\feh} & \colhead{$\Delta$\vmic} \\
\colhead{} & \colhead{($\pm$100 K)} & \colhead{($\pm$0.20 dex)} & \colhead{($\pm$0.20 dex)} & \colhead{($\pm$0.200 km s$^{-1}$)}
}
\startdata
\teff\ (K)            &              \nodata &       $^{-79}_{+29}$ &       $^{+29}_{-30}$ &     $^{+72}_{-37}$ \\
\logg\ (dex)          &   $^{+0.27}_{-0.22}$ &              \nodata &   $^{-0.05}_{+0.02}$ & $^{+0.20}_{-0.09}$ \\
\feh\  (dex)          &   $^{+0.08}_{-0.07}$ &   $^{+0.01}_{-0.01}$ &              \nodata & $^{-0.02}_{+0.05}$ \\
\vmic\ (km s$^{-1}$)  & $^{-0.044}_{-0.009}$ & $^{-0.098}_{+0.043}$ & $^{+0.020}_{-0.024}$ &            \nodata \\
\enddata
\end{deluxetable} 

\clearpage

\startlongtable
\begin{deluxetable}{lccc}
\tablecolumns{4}
%\rotate
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Broadening Parameters.
\label{table_vsini}}
\tablehead{
\colhead{Star} & \colhead{FWHM$_{inst}$} & \colhead{$V_{macro}$} & \colhead{\vsini} \\
\colhead{} & \colhead{(\AA)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}
}
\startdata
HD 1100    & 0.112 & 4.00 &  0.6 $\pm$ 0.8 \\
HD 1293    & 0.112 & 3.51 &  2.2 $\pm$ 0.6 \\
HD 1384    & 0.112 & 3.39 &  2.4 $\pm$ 0.4 \\
HD 1502    & 0.112 & 3.43 &  1.2 $\pm$ 1.0 \\
HD 2946    & 0.112 & 3.82 &  3.4 $\pm$ 0.8 \\
HD 3458    & 0.112 & 4.00 &  3.2 $\pm$ 0.6 \\
HD 4313    & 0.112 & 3.41 &  2.2 $\pm$ 0.4 \\
HD 4395    & 0.112 & 4.03 &  1.2 $\pm$ 1.0 \\
HD 4917    & 0.112 & 4.00 &  2.2 $\pm$ 0.6 \\
HD 5891    & 0.096 & 4.00 &  3.2 $\pm$ 0.4 \\
HD 6019    & 0.112 & 3.46 &  1.0 $\pm$ 0.8 \\
HD 6030    & 0.112 & 3.42 &  1.2 $\pm$ 0.6 \\
HD 7530    & 0.112 & 3.45 &  1.6 $\pm$ 0.8 \\
HD 7931    & 0.112 & 3.38 &  1.8 $\pm$ 0.6 \\
HD 7980    & 0.112 & 4.00 &  1.0 $\pm$ 0.8 \\
HD 8375    & 0.096 & 3.56 &  0.6 $\pm$ 0.8 \\
HD 8407    & 0.112 & 3.42 &  2.2 $\pm$ 0.4 \\
HD 8508    & 0.112 & 4.00 &  3.6 $\pm$ 0.4 \\
HD 9156    & 0.112 & 4.00 &  2.6 $\pm$ 0.6 \\
HD 9218    & 0.096 & 4.00 &  0.0 $\pm$ 0.8 \\
HD 9313    & 0.112 & 3.41 &  1.6 $\pm$ 0.8 \\
HD 9554    & 0.112 & 4.00 &  3.2 $\pm$ 0.6 \\
HD 9625    & 0.112 & 4.00 &  2.2 $\pm$ 0.6 \\
HD 10011   & 0.112 & 3.48 &  2.0 $\pm$ 0.6 \\
HD 10212   & 0.112 & 3.41 &  2.2 $\pm$ 0.4 \\
HD 10245   & 0.112 & 3.35 &  2.6 $\pm$ 0.8 \\
HD 10383   & 0.112 & 3.38 &  1.8 $\pm$ 0.8 \\
HD 10479   & 0.112 & 4.00 &  2.2 $\pm$ 0.4 \\
HD 10823   & 0.112 & 3.51 &  0.4 $\pm$ 1.0 \\
HD 10909   & 0.112 & 3.39 &  3.8 $\pm$ 0.4 \\
HD 11288   & 0.112 & 3.54 &  5.0 $\pm$ 0.4 \\
HD 11970   & 0.112 & 3.50 &  0.8 $\pm$ 0.8 \\
HD 12137   & 0.112 & 3.41 &  2.4 $\pm$ 0.4 \\
HD 12164   & 0.112 & 3.82 &  0.4 $\pm$ 1.2 \\
HD 13167   & 0.112 & 4.36 &  2.8 $\pm$ 0.6 \\
HD 14787   & 0.112 & 3.43 &  1.6 $\pm$ 0.8 \\
HD 15336   & 0.112 & 3.49 &  2.6 $\pm$ 0.4 \\
HD 15391   & 0.112 & 4.00 &  1.2 $\pm$ 1.0 \\
HD 15928   & 0.112 & 3.69 &  2.2 $\pm$ 0.6 \\
HD 16175   & 0.096 & 4.42 &  4.2 $\pm$ 0.6 \\
HD 16178   & 0.112 & 4.00 &  1.6 $\pm$ 0.8 \\
HD 16984   & 0.112 & 3.40 &  1.4 $\pm$ 0.8 \\
HD 17311   & 0.112 & 3.45 &  1.2 $\pm$ 0.6 \\
HD 17620   & 0.112 & 3.55 &  2.8 $\pm$ 0.6 \\
HD 18015   & 0.112 & 4.10 &  3.4 $\pm$ 0.8 \\
HD 18645   & 0.112 & 3.86 &  8.8 $\pm$ 0.6 \\
HD 18667   & 0.112 & 3.41 &  1.8 $\pm$ 0.6 \\
HD 18742   & 0.112 & 3.43 &  1.6 $\pm$ 0.6 \\
HD 19522   & 0.096 & 3.95 &  0.0 $\pm$ 1.2 \\
HD 19659   & 0.096 & 4.37 &  4.2 $\pm$ 0.4 \\
HD 21340   & 0.096 & 3.41 &  1.6 $\pm$ 0.6 \\
HD 21449   & 0.112 & 4.00 &  2.6 $\pm$ 0.4 \\
HD 21581   & 0.112 & 4.00 &  0.0 $\pm$ 3.4 \\
HD 22233   & 0.112 & 3.52 &  3.0 $\pm$ 0.4 \\
HD 22657   & 0.112 & 3.38 &  1.6 $\pm$ 0.6 \\
HD 22682   & 0.112 & 3.45 &  0.4 $\pm$ 0.8 \\
HD 22844   & 0.112 & 3.58 &  2.0 $\pm$ 0.6 \\
HD 23134   & 0.112 & 3.40 &  1.6 $\pm$ 0.6 \\
HD 23825   & 0.112 & 4.09 &  3.2 $\pm$ 0.8 \\
HD 24148   & 0.112 & 3.41 &  1.8 $\pm$ 0.6 \\
HD 24316   & 0.112 & 4.00 &  1.0 $\pm$ 0.8 \\
HD 24365   & 0.096 & 3.54 &  0.0 $\pm$ 0.8 \\
HD 25622   & 0.112 & 3.44 &  2.4 $\pm$ 0.4 \\
HD 25975   & 0.112 & 3.42 &  0.0 $\pm$ 1.2 \\
HD 26007   & 0.112 & 4.00 &  1.2 $\pm$ 0.8 \\
HD 26634   & 0.112 & 3.41 &  1.4 $\pm$ 0.8 \\
HD 27297   & 0.112 & 3.52 &  1.2 $\pm$ 0.8 \\
HD 27956   & 0.112 & 3.40 &  2.2 $\pm$ 0.4 \\
HD 28678   & 0.112 & 3.47 &  1.0 $\pm$ 0.8 \\
HD 28737   & 0.112 & 4.00 &  0.0 $\pm$ 1.0 \\
HD 30090   & 0.065 & 3.67 &  3.0 $\pm$ 0.2 \\
HD 30128   & 0.112 & 3.43 &  2.8 $\pm$ 0.4 \\
HD 30166   & 0.112 & 4.00 &  1.2 $\pm$ 0.6 \\
HD 30856   & 0.112 & 3.42 &  1.0 $\pm$ 0.6 \\
HD 30882   & 0.096 & 4.00 &  0.6 $\pm$ 0.8 \\
HD 31018   & 0.112 & 5.00 &  3.4 $\pm$ 0.6 \\
HD 31451   & 0.096 & 3.42 &  0.8 $\pm$ 0.6 \\
HD 31543   & 0.112 & 4.09 &  2.6 $\pm$ 0.6 \\
HD 31693   & 0.112 & 3.43 &  2.0 $\pm$ 0.6 \\
HD 33142   & 0.112 & 3.44 &  1.2 $\pm$ 0.8 \\
HD 33240   & 0.112 & 4.00 &  4.8 $\pm$ 0.2 \\
HD 33298   & 0.096 & 3.72 &  0.0 $\pm$ 1.0 \\
HD 33844   & 0.112 & 3.38 &  2.0 $\pm$ 0.6 \\
HD 34538   & 0.112 & 3.40 &  1.4 $\pm$ 0.6 \\
HD 34909   & 0.112 & 3.44 &  2.2 $\pm$ 0.4 \\
HD 37445   & 0.096 & 4.00 &  1.0 $\pm$ 0.8 \\
HD 37601   & 0.112 & 3.42 &  1.8 $\pm$ 0.6 \\
HD 38505   & 0.112 & 3.43 &  1.6 $\pm$ 0.8 \\
HD 39142   & 0.112 & 4.00 &  2.2 $\pm$ 0.4 \\
HD 39731   & 0.112 & 3.52 &  2.6 $\pm$ 0.6 \\
HD 39828   & 0.112 & 3.41 &  2.4 $\pm$ 0.4 \\
HD 40537   & 0.112 & 3.43 &  1.8 $\pm$ 0.6 \\
HD 45210   & 0.096 & 4.14 &  6.8 $\pm$ 0.4 \\
HD 45410   & 0.096 & 3.43 &  1.4 $\pm$ 0.4 \\
HD 45506   & 0.112 & 3.48 &  1.2 $\pm$ 0.6 \\
HD 47562   & 0.112 & 3.45 &  2.6 $\pm$ 0.4 \\
HD 48122   & 0.096 & 3.48 &  1.2 $\pm$ 0.6 \\
HD 50275   & 0.096 & 3.42 &  1.6 $\pm$ 0.6 \\
HD 51272   & 0.096 & 4.00 &  1.2 $\pm$ 0.6 \\
HD 64413   & 0.112 & 4.00 &  3.2 $\pm$ 0.4 \\
HD 64730   & 0.112 & 3.51 &  2.8 $\pm$ 0.6 \\
HD 72003   & 0.112 & 3.39 &  2.2 $\pm$ 0.4 \\
HD 72440   & 0.112 & 4.12 &  4.4 $\pm$ 0.6 \\
HD 72490   & 0.112 & 3.44 &  2.4 $\pm$ 0.4 \\
HD 74390   & 0.112 & 3.40 &  1.8 $\pm$ 0.6 \\
HD 76445   & 0.112 & 3.39 &  1.8 $\pm$ 0.6 \\
HD 77172   & 0.112 & 3.40 &  1.4 $\pm$ 0.8 \\
HD 77818   & 0.112 & 3.38 &  1.0 $\pm$ 0.6 \\
HD 80811   & 0.112 & 3.43 &  1.4 $\pm$ 0.8 \\
HD 82074   & 0.112 & 3.52 &  0.8 $\pm$ 0.8 \\
HD 82886   & 0.096 & 3.47 &  0.0 $\pm$ 1.2 \\
HD 83024   & 0.112 & 4.00 &  1.6 $\pm$ 0.6 \\
HD 83394   & 0.096 & 3.43 &  1.0 $\pm$ 0.6 \\
HD 83752   & 0.112 & 6.09 &  4.2 $\pm$ 1.0 \\
HD 85440   & 0.096 & 3.53 &  2.0 $\pm$ 0.6 \\
HD 85472   & 0.096 & 3.65 &  1.2 $\pm$ 0.6 \\
HD 87230   & 0.112 & 3.44 &  3.4 $\pm$ 0.6 \\
HD 87669   & 0.112 & 4.00 &  1.0 $\pm$ 0.8 \\
HD 88134   & 0.096 & 3.40 &  1.2 $\pm$ 0.4 \\
HD 88654   & 0.112 & 3.59 &  1.4 $\pm$ 0.8 \\
HD 89391   & 0.112 & 3.41 &  2.0 $\pm$ 0.4 \\
HD 90043   & 0.096 & 3.43 &  1.4 $\pm$ 0.4 \\
HD 90792   & 0.112 & 4.00 &  2.8 $\pm$ 0.4 \\
HD 93396   & 0.112 & 3.71 &  1.6 $\pm$ 0.8 \\
HD 93461   & 0.112 & 3.48 &  2.0 $\pm$ 0.4 \\
HD 93864   & 0.096 & 3.44 &  0.0 $\pm$ 0.8 \\
HD 94834   & 0.096 & 3.39 &  0.6 $\pm$ 0.8 \\
HD 95089   & 0.112 & 3.42 &  2.0 $\pm$ 0.6 \\
HD 95526   & 0.096 & 3.40 &  1.0 $\pm$ 0.6 \\
HD 96063   & 0.096 & 3.49 &  0.0 $\pm$ 1.0 \\
HD 96683   & 0.096 & 3.48 &  1.2 $\pm$ 0.6 \\
HD 97601   & 0.096 & 3.48 &  2.4 $\pm$ 0.4 \\
HD 98219   & 0.096 & 3.42 &  0.4 $\pm$ 0.8 \\
HD 99706   & 0.096 & 3.40 &  1.8 $\pm$ 0.6 \\
HD 100337  & 0.096 & 3.43 &  2.2 $\pm$ 0.4 \\
HD 102329  & 0.096 & 4.00 &  1.2 $\pm$ 0.6 \\
HD 102444  & 0.096 & 3.61 &  1.6 $\pm$ 0.6 \\
HD 102956  & 0.096 & 3.44 &  1.6 $\pm$ 0.6 \\
HD 103616  & 0.096 & 3.51 &  1.8 $\pm$ 0.6 \\
HD 104017  & 0.096 & 3.37 &  1.4 $\pm$ 0.8 \\
HD 106270  & 0.096 & 3.95 &  2.6 $\pm$ 0.4 \\
HD 106279  & 0.096 & 4.00 &  2.0 $\pm$ 0.4 \\
HD 107990  & 0.096 & 4.00 &  1.8 $\pm$ 0.6 \\
HD 108189  & 0.096 & 3.69 &  6.4 $\pm$ 0.4 \\
HD 108863  & 0.096 & 3.39 &  1.6 $\pm$ 0.6 \\
HD 109159  & 0.096 & 3.54 &  0.0 $\pm$ 1.0 \\
HD 109218  & 0.096 & 3.62 &  0.0 $\pm$ 1.0 \\
HD 109929  & 0.112 & 5.59 &  7.2 $\pm$ 0.6 \\
HD 112115  & 0.096 & 4.00 &  1.4 $\pm$ 0.8 \\
HD 112973  & 0.096 & 3.41 &  0.8 $\pm$ 0.8 \\
HD 112988  & 0.096 & 3.40 &  0.0 $\pm$ 1.0 \\
HD 114161  & 0.096 & 4.00 &  0.4 $\pm$ 1.0 \\
HD 114659  & 0.096 & 3.39 &  1.0 $\pm$ 0.6 \\
HD 116029  & 0.096 & 3.39 &  1.0 $\pm$ 0.6 \\
HD 117623  & 0.096 & 4.00 &  2.6 $\pm$ 0.4 \\
HD 117762  & 0.112 & 3.52 &  0.0 $\pm$ 1.4 \\
HD 118082  & 0.112 & 3.39 &  2.6 $\pm$ 0.4 \\
HD 118744  & 0.096 & 4.00 &  0.0 $\pm$ 0.8 \\
HD 120531  & 0.112 & 3.42 &  2.6 $\pm$ 0.4 \\
HD 122253  & 0.096 & 3.46 &  0.6 $\pm$ 0.8 \\
HD 123239  & 0.096 & 4.00 &  0.0 $\pm$ 0.8 \\
HD 124641  & 0.096 & 4.00 &  0.0 $\pm$ 0.8 \\
HD 125217  & 0.112 & 3.40 &  2.8 $\pm$ 0.4 \\
HD 125390  & 0.112 & 3.40 &  2.2 $\pm$ 0.4 \\
HD 125607  & 0.096 & 3.44 &  0.4 $\pm$ 0.8 \\
HD 126991  & 0.096 & 3.52 &  0.0 $\pm$ 1.2 \\
HD 127374  & 0.112 & 4.00 &  1.0 $\pm$ 0.8 \\
HD 128095  & 0.096 & 3.43 &  0.0 $\pm$ 1.2 \\
HD 128720  & 0.112 & 3.45 &  1.8 $\pm$ 0.6 \\
HD 131496  & 0.096 & 3.38 &  1.6 $\pm$ 0.6 \\
HD 136418  & 0.096 & 3.42 &  0.8 $\pm$ 0.8 \\
HD 136513  & 0.096 & 4.00 &  0.0 $\pm$ 0.6 \\
HD 140025  & 0.096 & 3.94 &  0.0 $\pm$ 1.0 \\
HD 141712  & 0.112 & 3.52 &  1.6 $\pm$ 0.8 \\
HD 142091  & 0.096 & 3.39 &  1.8 $\pm$ 0.6 \\
HD 142245  & 0.112 & 3.38 &  1.4 $\pm$ 0.8 \\
HD 144363  & 0.096 & 3.42 &  0.0 $\pm$ 1.2 \\
HD 145428  & 0.096 & 3.38 &  1.0 $\pm$ 0.6 \\
HD 146278  & 0.096 & 4.00 &  0.0 $\pm$ 0.8 \\
HD 150331  & 0.112 & 4.00 &  6.0 $\pm$ 0.6 \\
HD 152581  & 0.096 & 3.50 &  0.0 $\pm$ 1.2 \\
HD 152733  & 0.096 & 3.39 &  1.6 $\pm$ 0.6 \\
HD 155413  & 0.096 & 4.63 &  4.0 $\pm$ 0.4 \\
HD 158038  & 0.096 & 3.39 &  0.8 $\pm$ 0.8 \\
HD 158449  & 0.096 & 3.46 &  0.0 $\pm$ 1.2 \\
HD 160215  & 0.096 & 3.40 &  1.0 $\pm$ 0.6 \\
HD 163528  & 0.112 & 3.43 &  1.2 $\pm$ 0.6 \\
HD 166494  & 0.096 & 4.25 &  5.8 $\pm$ 0.6 \\
HD 167042  & 0.096 & 3.42 &  1.0 $\pm$ 0.6 \\
HD 171264  & 0.112 & 3.58 &  1.4 $\pm$ 0.8 \\
HD 175541  & 0.096 & 3.48 &  0.8 $\pm$ 0.6 \\
HD 178251  & 0.112 & 4.00 &  0.0 $\pm$ 1.4 \\
HD 180053  & 0.096 & 3.48 &  2.2 $\pm$ 0.4 \\
HD 180902  & 0.112 & 3.43 &  2.2 $\pm$ 0.4 \\
HD 181342  & 0.112 & 3.41 &  2.4 $\pm$ 0.6 \\
HD 183473  & 0.112 & 4.08 &  0.0 $\pm$ 1.2 \\
HD 185269  & 0.096 & 5.46 &  4.0 $\pm$ 0.8 \\
HD 185351  & 0.096 & 3.45 &  1.6 $\pm$ 0.6 \\
HD 185351  & 0.096 & 3.45 &  1.6 $\pm$ 0.6 \\
HD 185351  & 0.096 & 3.45 &  1.8 $\pm$ 0.6 \\
HD 187460  & 0.112 & 4.00 &  4.2 $\pm$ 0.6 \\
HD 188386  & 0.096 & 3.42 &  1.2 $\pm$ 0.4 \\
HD 192153  & 0.112 & 3.54 &  1.0 $\pm$ 0.8 \\
HD 192699  & 0.096 & 3.50 &  1.0 $\pm$ 0.6 \\
HD 193342  & 0.112 & 3.41 &  0.0 $\pm$ 0.8 \\
HD 193391  & 0.112 & 3.43 &  3.4 $\pm$ 0.4 \\
HD 194541  & 0.112 & 3.38 &  1.2 $\pm$ 0.6 \\
HD 195787  & 0.112 & 3.44 &  0.0 $\pm$ 0.6 \\
HD 195824  & 0.112 & 3.48 &  1.2 $\pm$ 0.6 \\
HD 196645  & 0.112 & 3.48 &  0.0 $\pm$ 1.2 \\
HD 197162  & 0.112 & 3.41 &  0.8 $\pm$ 0.8 \\
HD 198599  & 0.112 & 4.00 &  3.4 $\pm$ 0.4 \\
HD 200081  & 0.112 & 4.00 &  3.4 $\pm$ 0.6 \\
HD 200491  & 0.112 & 3.48 &  2.6 $\pm$ 0.4 \\
HD 200964  & 0.112 & 3.46 &  1.6 $\pm$ 0.6 \\
HD 202696  & 0.112 & 4.00 &  1.8 $\pm$ 0.6 \\
HD 202867  & 0.112 & 3.50 &  2.0 $\pm$ 0.6 \\
HD 203471  & 0.112 & 3.85 &  5.2 $\pm$ 0.6 \\
HD 205163  & 0.096 & 4.00 &  4.8 $\pm$ 0.4 \\
HD 206610  & 0.112 & 3.38 &  1.6 $\pm$ 0.8 \\
HD 206635  & 0.112 & 3.44 &  0.0 $\pm$ 1.4 \\
HD 207077  & 0.112 & 3.49 &  1.8 $\pm$ 0.8 \\
HD 208585  & 0.112 & 3.43 &  2.0 $\pm$ 0.4 \\
HD 210011  & 0.112 & 4.00 &  4.2 $\pm$ 0.4 \\
HD 210521  & 0.112 & 3.48 &  1.8 $\pm$ 0.6 \\
HD 210702  & 0.096 & 3.42 &  1.6 $\pm$ 0.6 \\
HD 212771  & 0.112 & 3.48 &  1.6 $\pm$ 0.6 \\
HD 213278  & 0.112 & 3.53 &  1.2 $\pm$ 0.8 \\
HD 215049  & 0.112 & 3.52 &  0.6 $\pm$ 0.8 \\
HD 215549  & 0.112 & 3.41 &  1.6 $\pm$ 0.8 \\
HD 215908  & 0.112 & 3.49 &  1.8 $\pm$ 0.6 \\
HD 216834  & 0.112 & 3.49 &  1.0 $\pm$ 0.8 \\
HD 217496  & 0.112 & 3.46 &  1.6 $\pm$ 0.6 \\
HD 217591  & 0.112 & 3.48 &  1.6 $\pm$ 0.8 \\
HD 217681  & 0.112 & 3.42 &  2.0 $\pm$ 0.6 \\
HD 219553  & 0.112 & 3.39 &  2.6 $\pm$ 0.4 \\
HD 220122  & 0.112 & 4.00 &  2.4 $\pm$ 0.4 \\
HD 220952  & 0.112 & 3.42 &  0.0 $\pm$ 1.2 \\
HD 221504  & 0.112 & 3.70 &  2.2 $\pm$ 0.4 \\
HD 222112  & 0.112 & 3.38 &  2.6 $\pm$ 0.4 \\
HD 223627  & 0.112 & 4.00 &  1.0 $\pm$ 0.6 \\
HD 224032  & 0.096 & 3.63 &  4.6 $\pm$ 0.4 \\
HD 224679  & 0.112 & 4.40 &  7.6 $\pm$ 0.6 \\
HD 225021  & 0.112 & 4.00 &  2.8 $\pm$ 0.4 \\
HD 236427  & 0.112 & 3.51 &  1.0 $\pm$ 0.6 \\
HIP 43212  & 0.096 & 4.00 &  2.4 $\pm$ 0.4 \\
HIP 87123  & 0.096 & 3.38 &  0.8 $\pm$ 0.8 \\
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lrrrr}
\tablecolumns{5}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Evolutionary Parameters.
\label{table_evol_par}}
\tablehead{
\colhead{Star} & \colhead{M} & \colhead{R} & \colhead{\logg} & \colhead{Age} \\ 
\colhead{} & \colhead{(\msun)} & \colhead{(\rsun)} & \colhead{} & \colhead{(Gyr)}
}
\startdata
HD 1100   & 1.284 $\pm$ 0.112 &  5.627 $\pm$ 0.648 & 3.018 $\pm$ 0.075 &  4.449 $\pm$ 1.303 \\
HD 1293   & 1.250 $\pm$ 0.099 &  3.674 $\pm$ 0.502 & 3.377 $\pm$ 0.088 &  3.672 $\pm$ 0.929 \\
HD 1384   & 1.381 $\pm$ 0.105 &  3.581 $\pm$ 0.449 & 3.443 $\pm$ 0.092 &  4.067 $\pm$ 0.935 \\
HD 1502   & 1.540 $\pm$ 0.097 &  4.355 $\pm$ 0.532 & 3.319 $\pm$ 0.081 &  2.617 $\pm$ 0.479 \\
HD 2946   & 1.452 $\pm$ 0.111 &  3.221 $\pm$ 0.471 & 3.556 $\pm$ 0.092 &  2.638 $\pm$ 0.566 \\
HD 3458   & 2.102 $\pm$ 0.257 &  6.393 $\pm$ 1.469 & 3.121 $\pm$ 0.147 &  1.019 $\pm$ 0.356 \\
HD 4313   & 1.658 $\pm$ 0.109 &  5.068 $\pm$ 0.533 & 3.220 $\pm$ 0.069 &  2.188 $\pm$ 0.430 \\
HD 4395   & 1.358 $\pm$ 0.047 &  2.681 $\pm$ 0.191 & 3.681 $\pm$ 0.050 &  3.298 $\pm$ 0.408 \\
HD 4917   & 1.268 $\pm$ 0.108 &  4.902 $\pm$ 0.549 & 3.133 $\pm$ 0.089 &  5.010 $\pm$ 1.471 \\
HD 5891   & 1.143 $\pm$ 0.202 &  9.773 $\pm$ 1.933 & 2.488 $\pm$ 0.167 &  5.694 $\pm$ 3.296 \\
HD 6019   & 1.219 $\pm$ 0.086 &  4.781 $\pm$ 0.480 & 3.138 $\pm$ 0.064 &  3.959 $\pm$ 0.919 \\
HD 6030   & 1.394 $\pm$ 0.078 &  3.796 $\pm$ 0.399 & 3.396 $\pm$ 0.072 &  3.451 $\pm$ 0.574 \\
HD 7530   & 1.194 $\pm$ 0.115 &  3.985 $\pm$ 0.651 & 3.287 $\pm$ 0.104 &  4.647 $\pm$ 1.514 \\
HD 7931   & 1.298 $\pm$ 0.083 &  4.754 $\pm$ 0.425 & 3.170 $\pm$ 0.065 &  4.556 $\pm$ 0.987 \\
HD 7980   & 1.340 $\pm$ 0.110 &  6.214 $\pm$ 0.596 & 2.951 $\pm$ 0.075 &  4.151 $\pm$ 1.110 \\
HD 8375   & 1.604 $\pm$ 0.022 &  3.707 $\pm$ 0.096 & 3.475 $\pm$ 0.015 &  2.276 $\pm$ 0.086 \\
HD 8407   & 1.127 $\pm$ 0.065 &  3.711 $\pm$ 0.335 & 3.324 $\pm$ 0.060 &  6.027 $\pm$ 1.248 \\
HD 8508   & 1.212 $\pm$ 0.130 &  7.405 $\pm$ 1.158 & 2.755 $\pm$ 0.137 &  4.705 $\pm$ 1.726 \\
HD 9156   & 2.128 $\pm$ 0.252 &  8.573 $\pm$ 2.001 & 2.872 $\pm$ 0.153 &  1.025 $\pm$ 0.334 \\
HD 9218   & 1.236 $\pm$ 0.093 &  5.601 $\pm$ 0.510 & 3.006 $\pm$ 0.060 &  4.822 $\pm$ 1.242 \\
HD 9313   & 1.389 $\pm$ 0.074 &  4.152 $\pm$ 0.341 & 3.317 $\pm$ 0.060 &  3.533 $\pm$ 0.564 \\
HD 9554   & 1.032 $\pm$ 0.087 &  6.229 $\pm$ 0.720 & 2.835 $\pm$ 0.078 &  7.884 $\pm$ 2.359 \\
HD 9625   & 2.158 $\pm$ 0.239 &  9.389 $\pm$ 1.585 & 2.799 $\pm$ 0.104 &  1.054 $\pm$ 0.337 \\
HD 10011  & 1.540 $\pm$ 0.093 &  4.026 $\pm$ 0.463 & 3.388 $\pm$ 0.075 &  2.416 $\pm$ 0.425 \\
HD 10212  & 1.247 $\pm$ 0.080 &  4.223 $\pm$ 0.431 & 3.255 $\pm$ 0.069 &  4.605 $\pm$ 1.006 \\
HD 10245  & 1.194 $\pm$ 0.115 &  5.370 $\pm$ 0.824 & 3.028 $\pm$ 0.119 &  6.552 $\pm$ 2.217 \\
HD 10383  & 1.539 $\pm$ 0.209 &  5.380 $\pm$ 1.168 & 3.136 $\pm$ 0.140 &  2.881 $\pm$ 1.144 \\
HD 10479  & 1.327 $\pm$ 0.242 &  6.249 $\pm$ 2.345 & 2.942 $\pm$ 0.253 &  3.557 $\pm$ 1.992 \\
HD 10823  & 1.513 $\pm$ 0.083 &  3.839 $\pm$ 0.409 & 3.422 $\pm$ 0.069 &  2.464 $\pm$ 0.394 \\
HD 10909  & 0.945 $\pm$ 0.038 &  5.571 $\pm$ 0.442 & 2.894 $\pm$ 0.061 & 10.074 $\pm$ 1.418 \\
HD 11288  & 1.545 $\pm$ 0.206 &  3.417 $\pm$ 0.830 & 3.532 $\pm$ 0.153 &  2.571 $\pm$ 1.017 \\
HD 11970  & 1.345 $\pm$ 0.085 &  3.321 $\pm$ 0.417 & 3.496 $\pm$ 0.083 &  3.223 $\pm$ 0.585 \\
HD 12137  & 1.690 $\pm$ 0.123 &  5.590 $\pm$ 0.711 & 3.144 $\pm$ 0.084 &  2.003 $\pm$ 0.422 \\
HD 12164  & 1.535 $\pm$ 0.101 &  3.399 $\pm$ 0.415 & 3.533 $\pm$ 0.078 &  2.440 $\pm$ 0.450 \\
HD 13167  & 1.297 $\pm$ 0.092 &  2.046 $\pm$ 0.246 & 3.901 $\pm$ 0.080 &  4.333 $\pm$ 2.320 \\
HD 14787  & 1.533 $\pm$ 0.126 &  4.491 $\pm$ 0.696 & 3.291 $\pm$ 0.102 &  2.550 $\pm$ 0.597 \\
HD 15336  & 1.262 $\pm$ 0.158 &  2.957 $\pm$ 0.639 & 3.570 $\pm$ 0.135 &  4.205 $\pm$ 1.722 \\
HD 15391  & 1.118 $\pm$ 0.152 &  8.416 $\pm$ 2.418 & 2.609 $\pm$ 0.245 &  5.668 $\pm$ 2.594 \\
HD 15928  & 1.371 $\pm$ 0.070 &  2.930 $\pm$ 0.281 & 3.610 $\pm$ 0.065 &  3.042 $\pm$ 0.405 \\
HD 16175  & 1.339 $\pm$ 0.026 &  1.709 $\pm$ 0.072 & 4.073 $\pm$ 0.030 &  3.172 $\pm$ 0.807 \\
HD 16178  & 1.985 $\pm$ 0.121 &  8.565 $\pm$ 0.762 & 2.843 $\pm$ 0.063 &  1.291 $\pm$ 0.231 \\
HD 16984  & 1.177 $\pm$ 0.086 &  4.112 $\pm$ 0.455 & 3.253 $\pm$ 0.074 &  5.570 $\pm$ 1.431 \\
HD 17311  & 1.568 $\pm$ 0.089 &  4.463 $\pm$ 0.465 & 3.307 $\pm$ 0.068 &  2.335 $\pm$ 0.390 \\
HD 17620  & 1.790 $\pm$ 0.186 &  4.917 $\pm$ 0.931 & 3.280 $\pm$ 0.119 &  1.512 $\pm$ 0.455 \\
HD 18015  & 1.449 $\pm$ 0.073 &  3.075 $\pm$ 0.317 & 3.595 $\pm$ 0.066 &  2.816 $\pm$ 0.415 \\
HD 18645  & 1.500 $\pm$ 0.072 &  3.089 $\pm$ 0.305 & 3.608 $\pm$ 0.065 &  2.835 $\pm$ 0.475 \\
HD 18667  & 1.198 $\pm$ 0.102 &  3.586 $\pm$ 0.559 & 3.380 $\pm$ 0.105 &  5.449 $\pm$ 1.643 \\
HD 18742  & 1.474 $\pm$ 0.097 &  4.759 $\pm$ 0.552 & 3.223 $\pm$ 0.075 &  2.729 $\pm$ 0.521 \\
HD 19522  & 1.391 $\pm$ 0.104 &  2.820 $\pm$ 0.407 & 3.652 $\pm$ 0.093 &  3.159 $\pm$ 0.832 \\
HD 19659  & 1.617 $\pm$ 0.043 &  3.492 $\pm$ 0.181 & 3.533 $\pm$ 0.034 &  2.331 $\pm$ 0.193 \\
HD 21340  & 1.813 $\pm$ 0.144 &  7.221 $\pm$ 0.992 & 2.952 $\pm$ 0.089 &  1.570 $\pm$ 0.335 \\
HD 21449  & 1.518 $\pm$ 0.209 & 10.597 $\pm$ 0.692 & 2.544 $\pm$ 0.090 &  2.924 $\pm$ 1.239 \\
HD 21581  & 0.864 $\pm$ 0.058 & 15.119 $\pm$ 1.160 & 1.988 $\pm$ 0.052 &  9.140 $\pm$ 2.095 \\
HD 22233  & 1.856 $\pm$ 0.169 &  4.987 $\pm$ 0.839 & 3.284 $\pm$ 0.107 &  1.478 $\pm$ 0.395 \\
HD 22657  & 1.281 $\pm$ 0.094 &  5.016 $\pm$ 0.495 & 3.117 $\pm$ 0.065 &  4.602 $\pm$ 1.160 \\
HD 22682  & 1.553 $\pm$ 0.041 &  4.246 $\pm$ 0.189 & 3.346 $\pm$ 0.031 &  2.446 $\pm$ 0.186 \\
HD 22844  & 1.516 $\pm$ 0.062 &  3.077 $\pm$ 0.231 & 3.616 $\pm$ 0.047 &  3.016 $\pm$ 0.364 \\
HD 23134  & 1.421 $\pm$ 0.207 &  4.785 $\pm$ 1.226 & 3.203 $\pm$ 0.164 &  3.386 $\pm$ 1.451 \\
HD 23825  & 1.403 $\pm$ 0.087 &  2.574 $\pm$ 0.237 & 3.729 $\pm$ 0.066 &  3.232 $\pm$ 2.645 \\
HD 24148  & 1.630 $\pm$ 0.248 &  6.498 $\pm$ 1.755 & 2.997 $\pm$ 0.174 &  2.146 $\pm$ 0.903 \\
HD 24316  & 1.433 $\pm$ 0.156 &  9.543 $\pm$ 1.826 & 2.608 $\pm$ 0.161 &  3.156 $\pm$ 1.065 \\
HD 24365  & 1.343 $\pm$ 0.072 &  3.093 $\pm$ 0.317 & 3.557 $\pm$ 0.067 &  3.236 $\pm$ 0.488 \\
HD 25622  & 1.975 $\pm$ 0.177 &  7.630 $\pm$ 1.514 & 2.941 $\pm$ 0.138 &  1.268 $\pm$ 0.310 \\
HD 25975  & 1.520 $\pm$ 0.048 &  4.135 $\pm$ 0.128 & 3.360 $\pm$ 0.035 &  2.842 $\pm$ 0.252 \\
HD 26007  & 1.156 $\pm$ 0.137 &  6.924 $\pm$ 1.725 & 2.793 $\pm$ 0.202 &  5.607 $\pm$ 2.290 \\
HD 26634  & 1.333 $\pm$ 0.103 &  5.640 $\pm$ 0.638 & 3.033 $\pm$ 0.071 &  3.393 $\pm$ 0.818 \\
HD 27297  & 1.424 $\pm$ 0.142 &  3.033 $\pm$ 0.546 & 3.599 $\pm$ 0.114 &  3.192 $\pm$ 0.949 \\
HD 27956  & 1.244 $\pm$ 0.102 &  5.154 $\pm$ 0.596 & 3.081 $\pm$ 0.074 &  4.573 $\pm$ 1.279 \\
HD 28678  & 2.083 $\pm$ 0.223 &  8.339 $\pm$ 1.856 & 2.887 $\pm$ 0.150 &  1.047 $\pm$ 0.306 \\
HD 28737  & 1.066 $\pm$ 0.105 &  6.877 $\pm$ 1.035 & 2.763 $\pm$ 0.105 &  7.650 $\pm$ 2.661 \\
HD 30090  & 1.559 $\pm$ 0.039 &  3.803 $\pm$ 0.169 & 3.442 $\pm$ 0.028 &  2.134 $\pm$ 0.150 \\
HD 30128  & 2.034 $\pm$ 0.255 &  6.381 $\pm$ 1.389 & 3.109 $\pm$ 0.136 &  1.218 $\pm$ 0.449 \\
HD 30166  & 1.386 $\pm$ 0.106 &  6.546 $\pm$ 0.574 & 2.920 $\pm$ 0.064 &  3.386 $\pm$ 0.789 \\
HD 30856  & 1.366 $\pm$ 0.073 &  4.353 $\pm$ 0.372 & 3.268 $\pm$ 0.060 &  3.461 $\pm$ 0.534 \\
HD 30882  & 1.244 $\pm$ 0.116 &  5.681 $\pm$ 0.691 & 2.997 $\pm$ 0.081 &  4.729 $\pm$ 1.490 \\
HD 31018  & 1.552 $\pm$ 0.051 &  2.636 $\pm$ 0.146 & 3.760 $\pm$ 0.037 &  2.612 $\pm$ 0.927 \\
HD 31451  & 1.407 $\pm$ 0.094 &  4.335 $\pm$ 0.520 & 3.285 $\pm$ 0.080 &  3.200 $\pm$ 0.617 \\
HD 31543  & 1.637 $\pm$ 0.171 &  3.625 $\pm$ 0.742 & 3.505 $\pm$ 0.134 &  2.194 $\pm$ 0.822 \\
HD 31693  & 1.872 $\pm$ 0.195 &  7.071 $\pm$ 1.592 & 2.984 $\pm$ 0.155 &  1.478 $\pm$ 0.416 \\
HD 33142  & 1.609 $\pm$ 0.081 &  4.302 $\pm$ 0.388 & 3.349 $\pm$ 0.059 &  2.359 $\pm$ 0.352 \\
HD 33240  & 1.147 $\pm$ 0.114 &  5.601 $\pm$ 0.778 & 2.974 $\pm$ 0.093 &  6.354 $\pm$ 2.225 \\
HD 33298  & 1.103 $\pm$ 0.164 &  2.014 $\pm$ 0.629 & 3.844 $\pm$ 0.215 &  5.847 $\pm$ 3.973 \\
HD 33844  & 1.531 $\pm$ 0.093 &  5.259 $\pm$ 0.365 & 3.154 $\pm$ 0.053 &  2.912 $\pm$ 0.531 \\
HD 34538  & 1.239 $\pm$ 0.046 &  5.525 $\pm$ 0.144 & 3.019 $\pm$ 0.028 &  4.264 $\pm$ 0.528 \\
HD 34909  & 1.514 $\pm$ 0.119 &  4.009 $\pm$ 0.646 & 3.384 $\pm$ 0.107 &  2.700 $\pm$ 0.616 \\
HD 37445  & 1.595 $\pm$ 0.262 &  7.649 $\pm$ 2.510 & 2.845 $\pm$ 0.222 &  2.283 $\pm$ 1.055 \\
HD 37601  & 1.706 $\pm$ 0.039 &  5.234 $\pm$ 0.150 & 3.205 $\pm$ 0.024 &  1.979 $\pm$ 0.130 \\
HD 38505  & 1.625 $\pm$ 0.114 &  4.264 $\pm$ 0.551 & 3.362 $\pm$ 0.084 &  2.350 $\pm$ 0.495 \\
HD 39142  & 1.315 $\pm$ 0.175 & 10.009 $\pm$ 1.791 & 2.530 $\pm$ 0.152 &  4.075 $\pm$ 1.743 \\
HD 39731  & 1.390 $\pm$ 0.179 &  2.880 $\pm$ 0.630 & 3.635 $\pm$ 0.135 &  3.520 $\pm$ 1.452 \\
HD 39828  & 1.529 $\pm$ 0.206 &  4.796 $\pm$ 1.242 & 3.233 $\pm$ 0.170 &  2.723 $\pm$ 1.030 \\
HD 40537  & 1.273 $\pm$ 0.043 &  3.565 $\pm$ 0.185 & 3.411 $\pm$ 0.038 &  4.139 $\pm$ 0.468 \\
HD 45210  & 1.586 $\pm$ 0.090 &  3.598 $\pm$ 0.388 & 3.499 $\pm$ 0.069 &  2.238 $\pm$ 0.369 \\
HD 45410  & 1.581 $\pm$ 0.039 &  4.992 $\pm$ 0.154 & 3.212 $\pm$ 0.024 &  2.303 $\pm$ 0.157 \\
HD 45506  & 1.808 $\pm$ 0.036 &  4.945 $\pm$ 0.180 & 3.280 $\pm$ 0.024 &  1.598 $\pm$ 0.088 \\
HD 47562  & 1.627 $\pm$ 0.228 &  6.454 $\pm$ 1.585 & 3.001 $\pm$ 0.158 &  1.893 $\pm$ 0.723 \\
HD 48122  & 1.295 $\pm$ 0.091 &  4.958 $\pm$ 0.532 & 3.132 $\pm$ 0.069 &  3.240 $\pm$ 0.691 \\
HD 50275  & 1.588 $\pm$ 0.161 &  4.577 $\pm$ 0.857 & 3.290 $\pm$ 0.123 &  2.490 $\pm$ 0.735 \\
HD 51272  & 1.923 $\pm$ 0.145 &  8.249 $\pm$ 1.002 & 2.862 $\pm$ 0.083 &  1.470 $\pm$ 0.307 \\
HD 64413  & 1.178 $\pm$ 0.172 &  8.114 $\pm$ 2.638 & 2.663 $\pm$ 0.260 &  4.879 $\pm$ 2.357 \\
HD 64730  & 1.764 $\pm$ 0.160 &  4.705 $\pm$ 0.783 & 3.312 $\pm$ 0.106 &  1.664 $\pm$ 0.441 \\
HD 72003  & 1.387 $\pm$ 0.171 &  5.163 $\pm$ 1.036 & 3.127 $\pm$ 0.129 &  3.562 $\pm$ 1.324 \\
HD 72440  & 1.391 $\pm$ 0.139 &  2.733 $\pm$ 0.522 & 3.685 $\pm$ 0.123 &  3.202 $\pm$ 1.541 \\
HD 72490  & 1.339 $\pm$ 0.086 &  4.174 $\pm$ 0.483 & 3.296 $\pm$ 0.079 &  3.466 $\pm$ 0.672 \\
HD 74390  & 1.518 $\pm$ 0.180 &  5.024 $\pm$ 1.031 & 3.190 $\pm$ 0.132 &  2.841 $\pm$ 0.967 \\
HD 76445  & 1.016 $\pm$ 0.040 &  3.776 $\pm$ 0.239 & 3.263 $\pm$ 0.051 &  9.554 $\pm$ 1.336 \\
HD 77172  & 1.294 $\pm$ 0.094 &  4.272 $\pm$ 0.496 & 3.261 $\pm$ 0.078 &  4.404 $\pm$ 1.083 \\
HD 77818  & 1.210 $\pm$ 0.091 &  5.330 $\pm$ 0.460 & 3.040 $\pm$ 0.061 &  5.288 $\pm$ 1.396 \\
HD 80811  & 0.947 $\pm$ 0.039 &  3.634 $\pm$ 0.308 & 3.266 $\pm$ 0.059 &  9.948 $\pm$ 1.432 \\
HD 82074  & 1.386 $\pm$ 0.019 &  3.763 $\pm$ 0.116 & 3.402 $\pm$ 0.022 &  2.800 $\pm$ 0.088 \\
HD 82886  & 1.507 $\pm$ 0.082 &  4.735 $\pm$ 0.460 & 3.239 $\pm$ 0.062 &  2.326 $\pm$ 0.363 \\
HD 83024  & 1.272 $\pm$ 0.084 &  4.722 $\pm$ 0.362 & 3.167 $\pm$ 0.062 &  4.956 $\pm$ 1.120 \\
HD 83394  & 1.277 $\pm$ 0.056 &  4.460 $\pm$ 0.296 & 3.218 $\pm$ 0.043 &  3.863 $\pm$ 0.557 \\
HD 83752  & 1.664 $\pm$ 0.054 &  2.854 $\pm$ 0.188 & 3.720 $\pm$ 0.047 &  2.043 $\pm$ 0.598 \\
HD 85440  & 1.563 $\pm$ 0.076 &  3.629 $\pm$ 0.354 & 3.485 $\pm$ 0.063 &  2.437 $\pm$ 0.348 \\
HD 85472  & 1.329 $\pm$ 0.043 &  2.516 $\pm$ 0.131 & 3.733 $\pm$ 0.031 &  3.883 $\pm$ 0.401 \\
HD 87230  & 1.700 $\pm$ 0.080 &  4.590 $\pm$ 0.371 & 3.317 $\pm$ 0.054 &  2.023 $\pm$ 0.282 \\
HD 87669  & 1.185 $\pm$ 0.110 &  5.065 $\pm$ 0.639 & 3.075 $\pm$ 0.084 &  5.855 $\pm$ 1.923 \\
HD 88134  & 1.394 $\pm$ 0.101 &  4.394 $\pm$ 0.514 & 3.269 $\pm$ 0.082 &  3.549 $\pm$ 0.780 \\
HD 88654  & 1.526 $\pm$ 0.060 &  3.200 $\pm$ 0.233 & 3.584 $\pm$ 0.045 &  2.818 $\pm$ 0.321 \\
HD 89391  & 1.185 $\pm$ 0.072 &  3.974 $\pm$ 0.340 & 3.286 $\pm$ 0.061 &  5.326 $\pm$ 1.158 \\
HD 90043  & 1.708 $\pm$ 0.042 &  5.267 $\pm$ 0.184 & 3.200 $\pm$ 0.026 &  1.891 $\pm$ 0.137 \\
HD 90792  & 1.600 $\pm$ 0.238 &  6.183 $\pm$ 1.431 & 3.032 $\pm$ 0.142 &  2.293 $\pm$ 0.941 \\
HD 93396  & 1.431 $\pm$ 0.074 &  2.687 $\pm$ 0.253 & 3.705 $\pm$ 0.066 &  3.476 $\pm$ 1.735 \\
HD 93461  & 1.443 $\pm$ 0.106 &  3.251 $\pm$ 0.480 & 3.545 $\pm$ 0.097 &  3.037 $\pm$ 0.617 \\
HD 93864  & 1.266 $\pm$ 0.055 &  3.602 $\pm$ 0.268 & 3.400 $\pm$ 0.050 &  4.065 $\pm$ 0.582 \\
HD 94834  & 1.282 $\pm$ 0.068 &  3.997 $\pm$ 0.250 & 3.315 $\pm$ 0.053 &  4.743 $\pm$ 0.869 \\
HD 95089  & 1.552 $\pm$ 0.111 &  4.591 $\pm$ 0.557 & 3.278 $\pm$ 0.080 &  2.620 $\pm$ 0.542 \\
HD 95526  & 1.228 $\pm$ 0.095 &  4.283 $\pm$ 0.537 & 3.236 $\pm$ 0.084 &  4.907 $\pm$ 1.314 \\
HD 96063  & 1.489 $\pm$ 0.107 &  4.009 $\pm$ 0.575 & 3.377 $\pm$ 0.094 &  2.544 $\pm$ 0.524 \\
HD 96683  & 1.816 $\pm$ 0.139 &  4.547 $\pm$ 0.639 & 3.354 $\pm$ 0.089 &  1.714 $\pm$ 0.393 \\
HD 97601  & 1.632 $\pm$ 0.078 &  4.375 $\pm$ 0.369 & 3.341 $\pm$ 0.055 &  2.080 $\pm$ 0.290 \\
HD 98219  & 1.558 $\pm$ 0.083 &  4.549 $\pm$ 0.416 & 3.287 $\pm$ 0.061 &  2.559 $\pm$ 0.394 \\
HD 99706  & 1.594 $\pm$ 0.097 &  5.293 $\pm$ 0.480 & 3.166 $\pm$ 0.060 &  2.413 $\pm$ 0.434 \\
HD 100337 & 1.556 $\pm$ 0.151 &  5.290 $\pm$ 0.898 & 3.156 $\pm$ 0.108 &  2.335 $\pm$ 0.644 \\
HD 102329 & 1.412 $\pm$ 0.163 &  5.996 $\pm$ 0.930 & 3.005 $\pm$ 0.099 &  3.639 $\pm$ 1.268 \\
HD 102444 & 1.431 $\pm$ 0.086 &  2.924 $\pm$ 0.345 & 3.634 $\pm$ 0.075 &  3.076 $\pm$ 0.491 \\
HD 102956 & 1.670 $\pm$ 0.097 &  4.213 $\pm$ 0.442 & 3.384 $\pm$ 0.068 &  2.201 $\pm$ 0.386 \\
HD 103616 & 1.583 $\pm$ 0.069 &  3.855 $\pm$ 0.306 & 3.438 $\pm$ 0.051 &  2.309 $\pm$ 0.290 \\
HD 104017 & 1.257 $\pm$ 0.091 &  4.441 $\pm$ 0.423 & 3.215 $\pm$ 0.075 &  5.324 $\pm$ 1.332 \\
HD 106270 & 1.351 $\pm$ 0.074 &  2.475 $\pm$ 0.194 & 3.759 $\pm$ 0.050 &  3.475 $\pm$ 2.491 \\
HD 106279 & 1.189 $\pm$ 0.137 &  5.915 $\pm$ 1.115 & 2.942 $\pm$ 0.128 &  4.802 $\pm$ 1.868 \\
HD 107990 & 1.896 $\pm$ 0.225 & 10.097 $\pm$ 1.367 & 2.680 $\pm$ 0.087 &  1.508 $\pm$ 0.465 \\
HD 108189 & 1.847 $\pm$ 0.100 &  4.724 $\pm$ 0.488 & 3.326 $\pm$ 0.067 &  1.457 $\pm$ 0.230 \\
HD 108863 & 1.545 $\pm$ 0.134 &  5.417 $\pm$ 0.732 & 3.132 $\pm$ 0.085 &  2.679 $\pm$ 0.673 \\
HD 109159 & 1.421 $\pm$ 0.050 &  3.189 $\pm$ 0.242 & 3.556 $\pm$ 0.050 &  2.997 $\pm$ 0.271 \\
HD 109218 & 1.279 $\pm$ 0.056 &  2.474 $\pm$ 0.142 & 3.731 $\pm$ 0.030 &  4.072 $\pm$ 0.593 \\
HD 109929 & 1.411 $\pm$ 0.026 &  1.789 $\pm$ 0.085 & 4.055 $\pm$ 0.034 &  2.457 $\pm$ 0.597 \\
HD 112115 & 1.586 $\pm$ 0.304 & 10.807 $\pm$ 1.283 & 2.545 $\pm$ 0.107 &  2.698 $\pm$ 1.513 \\
HD 112973 & 1.145 $\pm$ 0.076 &  4.783 $\pm$ 0.420 & 3.110 $\pm$ 0.055 &  5.507 $\pm$ 1.287 \\
HD 112988 & 1.079 $\pm$ 0.073 &  4.946 $\pm$ 0.470 & 3.055 $\pm$ 0.056 &  6.792 $\pm$ 1.638 \\
HD 114161 & 1.948 $\pm$ 0.166 &  8.342 $\pm$ 1.120 & 2.858 $\pm$ 0.089 &  1.457 $\pm$ 0.349 \\
HD 114659 & 1.821 $\pm$ 0.289 &  7.738 $\pm$ 1.981 & 2.894 $\pm$ 0.162 &  1.749 $\pm$ 0.768 \\
HD 116029 & 1.445 $\pm$ 0.094 &  4.655 $\pm$ 0.395 & 3.234 $\pm$ 0.062 &  3.345 $\pm$ 0.633 \\
HD 117623 & 2.160 $\pm$ 0.198 & 10.068 $\pm$ 1.059 & 2.739 $\pm$ 0.066 &  1.079 $\pm$ 0.301 \\
HD 117762 & 1.542 $\pm$ 0.088 &  4.522 $\pm$ 0.467 & 3.288 $\pm$ 0.066 &  2.099 $\pm$ 0.342 \\
HD 118082 & 1.443 $\pm$ 0.109 &  5.145 $\pm$ 0.570 & 3.147 $\pm$ 0.073 &  3.277 $\pm$ 0.732 \\
HD 118744 & 1.448 $\pm$ 0.163 &  6.785 $\pm$ 1.275 & 2.908 $\pm$ 0.128 &  3.058 $\pm$ 1.011 \\
HD 120531 & 1.257 $\pm$ 0.071 &  4.469 $\pm$ 0.353 & 3.209 $\pm$ 0.056 &  4.219 $\pm$ 0.800 \\
HD 122253 & 1.494 $\pm$ 0.038 &  3.582 $\pm$ 0.227 & 3.476 $\pm$ 0.044 &  2.806 $\pm$ 0.188 \\
HD 123239 & 1.319 $\pm$ 0.141 &  6.071 $\pm$ 1.110 & 2.964 $\pm$ 0.120 &  3.865 $\pm$ 1.315 \\
HD 124641 & 1.143 $\pm$ 0.110 &  6.592 $\pm$ 0.822 & 2.830 $\pm$ 0.083 &  6.433 $\pm$ 2.182 \\
HD 125217 & 1.702 $\pm$ 0.231 &  5.848 $\pm$ 1.546 & 3.107 $\pm$ 0.176 &  2.116 $\pm$ 0.817 \\
HD 125390 & 1.410 $\pm$ 0.174 &  5.832 $\pm$ 1.241 & 3.028 $\pm$ 0.139 &  3.224 $\pm$ 1.178 \\
HD 125607 & 1.535 $\pm$ 0.094 &  4.044 $\pm$ 0.482 & 3.383 $\pm$ 0.080 &  2.639 $\pm$ 0.468 \\
HD 126991 & 1.038 $\pm$ 0.049 &  3.265 $\pm$ 0.238 & 3.399 $\pm$ 0.047 &  6.402 $\pm$ 1.062 \\
HD 127374 & 1.175 $\pm$ 0.105 &  4.722 $\pm$ 0.596 & 3.132 $\pm$ 0.084 &  5.389 $\pm$ 1.684 \\
HD 128095 & 1.347 $\pm$ 0.066 &  3.639 $\pm$ 0.344 & 3.418 $\pm$ 0.068 &  3.653 $\pm$ 0.543 \\
HD 128720 & 1.483 $\pm$ 0.150 &  3.308 $\pm$ 0.647 & 3.543 $\pm$ 0.127 &  3.096 $\pm$ 0.918 \\
HD 131496 & 1.317 $\pm$ 0.077 &  4.367 $\pm$ 0.372 & 3.250 $\pm$ 0.065 &  4.428 $\pm$ 0.842 \\
HD 136418 & 1.307 $\pm$ 0.048 &  3.627 $\pm$ 0.208 & 3.408 $\pm$ 0.044 &  3.983 $\pm$ 0.490 \\
HD 136513 & 1.172 $\pm$ 0.111 &  5.161 $\pm$ 0.670 & 3.054 $\pm$ 0.081 &  5.378 $\pm$ 1.772 \\
HD 140025 & 1.426 $\pm$ 0.076 &  2.666 $\pm$ 0.189 & 3.712 $\pm$ 0.051 &  3.273 $\pm$ 2.521 \\
HD 141712 & 1.812 $\pm$ 0.116 &  4.487 $\pm$ 0.532 & 3.364 $\pm$ 0.075 &  1.679 $\pm$ 0.317 \\
HD 142091 & 1.487 $\pm$ 0.052 &  4.860 $\pm$ 0.117 & 3.208 $\pm$ 0.031 &  3.104 $\pm$ 0.302 \\
HD 142245 & 1.546 $\pm$ 0.092 &  5.151 $\pm$ 0.373 & 3.176 $\pm$ 0.055 &  2.855 $\pm$ 0.514 \\
HD 144363 & 1.370 $\pm$ 0.106 &  4.221 $\pm$ 0.599 & 3.296 $\pm$ 0.095 &  3.450 $\pm$ 0.794 \\
HD 145428 & 1.247 $\pm$ 0.110 &  6.636 $\pm$ 0.691 & 2.863 $\pm$ 0.073 &  4.324 $\pm$ 1.276 \\
HD 146278 & 1.308 $\pm$ 0.098 &  6.332 $\pm$ 0.568 & 2.924 $\pm$ 0.061 &  4.131 $\pm$ 1.017 \\
HD 150331 & 2.052 $\pm$ 0.043 &  6.110 $\pm$ 0.238 & 3.150 $\pm$ 0.028 &  1.007 $\pm$ 0.055 \\
HD 152581 & 1.481 $\pm$ 0.159 &  4.137 $\pm$ 0.858 & 3.347 $\pm$ 0.134 &  2.423 $\pm$ 0.739 \\
HD 152733 & 1.383 $\pm$ 0.072 &  5.051 $\pm$ 0.366 & 3.144 $\pm$ 0.052 &  3.660 $\pm$ 0.586 \\
HD 155413 & 1.548 $\pm$ 0.050 &  2.616 $\pm$ 0.119 & 3.766 $\pm$ 0.035 &  2.709 $\pm$ 1.281 \\
HD 158038 & 1.533 $\pm$ 0.114 &  4.890 $\pm$ 0.404 & 3.217 $\pm$ 0.068 &  2.918 $\pm$ 0.655 \\
HD 158449 & 1.946 $\pm$ 0.122 &  7.965 $\pm$ 0.962 & 2.897 $\pm$ 0.082 &  1.237 $\pm$ 0.215 \\
HD 160215 & 1.269 $\pm$ 0.060 &  3.681 $\pm$ 0.248 & 3.382 $\pm$ 0.051 &  4.751 $\pm$ 0.797 \\
HD 163528 & 1.713 $\pm$ 0.115 &  5.262 $\pm$ 0.601 & 3.202 $\pm$ 0.075 &  1.906 $\pm$ 0.381 \\
HD 166494 & 1.549 $\pm$ 0.076 &  3.076 $\pm$ 0.167 & 3.623 $\pm$ 0.042 &  2.586 $\pm$ 2.076 \\
HD 167042 & 1.533 $\pm$ 0.031 &  4.310 $\pm$ 0.100 & 3.328 $\pm$ 0.022 &  2.727 $\pm$ 0.157 \\
HD 171264 & 1.636 $\pm$ 0.080 &  3.790 $\pm$ 0.350 & 3.467 $\pm$ 0.059 &  2.151 $\pm$ 0.312 \\
HD 175541 & 1.616 $\pm$ 0.103 &  4.330 $\pm$ 0.513 & 3.346 $\pm$ 0.076 &  2.141 $\pm$ 0.401 \\
HD 178251 & 0.923 $\pm$ 0.047 &  8.313 $\pm$ 0.594 & 2.536 $\pm$ 0.049 &  9.774 $\pm$ 1.714 \\
HD 180053 & 1.719 $\pm$ 0.067 &  4.171 $\pm$ 0.299 & 3.405 $\pm$ 0.046 &  1.997 $\pm$ 0.228 \\
HD 180902 & 1.576 $\pm$ 0.079 &  4.320 $\pm$ 0.406 & 3.337 $\pm$ 0.063 &  2.470 $\pm$ 0.372 \\
HD 181342 & 1.753 $\pm$ 0.084 &  5.153 $\pm$ 0.370 & 3.230 $\pm$ 0.051 &  1.932 $\pm$ 0.277 \\
HD 183473 & 1.391 $\pm$ 0.037 &  2.789 $\pm$ 0.160 & 3.663 $\pm$ 0.041 &  3.134 $\pm$ 0.357 \\
HD 185269 & 1.359 $\pm$ 0.047 &  1.988 $\pm$ 0.066 & 3.947 $\pm$ 0.027 &  3.451 $\pm$ 0.902 \\
HD 185351 & 1.781 $\pm$ 0.020 &  4.867 $\pm$ 0.108 & 3.285 $\pm$ 0.014 &  1.746 $\pm$ 0.045 \\
HD 187460 & 1.050 $\pm$ 0.094 &  7.788 $\pm$ 1.134 & 2.649 $\pm$ 0.114 &  8.088 $\pm$ 2.542 \\
HD 188386 & 1.482 $\pm$ 0.128 &  4.331 $\pm$ 0.741 & 3.308 $\pm$ 0.113 &  2.896 $\pm$ 0.720 \\
HD 192153 & 1.334 $\pm$ 0.078 &  3.036 $\pm$ 0.327 & 3.570 $\pm$ 0.069 &  3.328 $\pm$ 0.559 \\
HD 192699 & 1.532 $\pm$ 0.034 &  4.143 $\pm$ 0.166 & 3.361 $\pm$ 0.027 &  2.347 $\pm$ 0.152 \\
HD 193342 & 2.044 $\pm$ 0.095 &  8.602 $\pm$ 0.412 & 2.852 $\pm$ 0.032 &  1.249 $\pm$ 0.193 \\
HD 193391 & 1.480 $\pm$ 0.124 &  3.634 $\pm$ 0.626 & 3.460 $\pm$ 0.115 &  3.041 $\pm$ 0.728 \\
HD 194541 & 1.467 $\pm$ 0.094 &  5.884 $\pm$ 0.417 & 3.037 $\pm$ 0.052 &  3.170 $\pm$ 0.593 \\
HD 195787 & 1.690 $\pm$ 0.107 &  5.650 $\pm$ 0.644 & 3.134 $\pm$ 0.073 &  1.849 $\pm$ 0.335 \\
HD 195824 & 1.443 $\pm$ 0.099 &  3.425 $\pm$ 0.493 & 3.500 $\pm$ 0.095 &  2.964 $\pm$ 0.565 \\
HD 196645 & 1.377 $\pm$ 0.052 &  3.155 $\pm$ 0.256 & 3.550 $\pm$ 0.055 &  3.340 $\pm$ 0.322 \\
HD 197162 & 1.257 $\pm$ 0.091 &  6.004 $\pm$ 0.528 & 2.953 $\pm$ 0.057 &  3.931 $\pm$ 0.948 \\
HD 198599 & 2.428 $\pm$ 0.427 & 12.023 $\pm$ 3.260 & 2.636 $\pm$ 0.166 &  0.762 $\pm$ 0.386 \\
HD 200081 & 1.952 $\pm$ 0.149 &  9.393 $\pm$ 1.020 & 2.755 $\pm$ 0.079 &  1.398 $\pm$ 0.283 \\
HD 200491 & 1.954 $\pm$ 0.123 &  5.570 $\pm$ 0.637 & 3.210 $\pm$ 0.072 &  1.291 $\pm$ 0.236 \\
HD 200964 & 1.542 $\pm$ 0.041 &  4.679 $\pm$ 0.190 & 3.259 $\pm$ 0.028 &  2.336 $\pm$ 0.181 \\
HD 202696 & 1.281 $\pm$ 0.093 &  4.146 $\pm$ 0.490 & 3.283 $\pm$ 0.085 &  4.720 $\pm$ 1.173 \\
HD 202867 & 1.481 $\pm$ 0.101 &  3.528 $\pm$ 0.488 & 3.486 $\pm$ 0.091 &  2.732 $\pm$ 0.527 \\
HD 203471 & 1.513 $\pm$ 0.128 &  3.197 $\pm$ 0.532 & 3.581 $\pm$ 0.108 &  2.647 $\pm$ 0.679 \\
HD 205163 & 1.928 $\pm$ 0.259 &  5.740 $\pm$ 1.454 & 3.178 $\pm$ 0.165 &  1.403 $\pm$ 0.550 \\
HD 206610 & 1.766 $\pm$ 0.300 &  7.221 $\pm$ 2.031 & 2.941 $\pm$ 0.175 &  1.925 $\pm$ 0.914 \\
HD 206635 & 1.234 $\pm$ 0.064 &  3.478 $\pm$ 0.298 & 3.419 $\pm$ 0.057 &  4.404 $\pm$ 0.777 \\
HD 207077 & 1.252 $\pm$ 0.076 &  3.607 $\pm$ 0.365 & 3.394 $\pm$ 0.063 &  3.699 $\pm$ 0.731 \\
HD 208585 & 1.541 $\pm$ 0.132 &  4.545 $\pm$ 0.693 & 3.283 $\pm$ 0.102 &  2.530 $\pm$ 0.620 \\
HD 210011 & 2.885 $\pm$ 0.127 & 11.634 $\pm$ 1.092 & 2.741 $\pm$ 0.061 &  0.438 $\pm$ 0.053 \\
HD 210521 & 1.759 $\pm$ 0.110 &  4.997 $\pm$ 0.563 & 3.259 $\pm$ 0.071 &  1.681 $\pm$ 0.308 \\
HD 210702 & 1.659 $\pm$ 0.038 &  4.861 $\pm$ 0.143 & 3.257 $\pm$ 0.025 &  2.154 $\pm$ 0.145 \\
HD 212771 & 1.752 $\pm$ 0.104 &  5.036 $\pm$ 0.527 & 3.250 $\pm$ 0.066 &  1.676 $\pm$ 0.287 \\
HD 213278 & 1.416 $\pm$ 0.117 &  3.536 $\pm$ 0.576 & 3.466 $\pm$ 0.106 &  2.776 $\pm$ 0.650 \\
HD 215049 & 1.415 $\pm$ 0.086 &  2.903 $\pm$ 0.338 & 3.637 $\pm$ 0.076 &  3.313 $\pm$ 0.542 \\
HD 215549 & 1.075 $\pm$ 0.051 &  4.401 $\pm$ 0.180 & 3.155 $\pm$ 0.038 &  7.045 $\pm$ 1.220 \\
HD 215908 & 1.639 $\pm$ 0.119 &  5.249 $\pm$ 0.703 & 3.185 $\pm$ 0.086 &  1.815 $\pm$ 0.378 \\
HD 216834 & 1.445 $\pm$ 0.163 &  4.369 $\pm$ 0.984 & 3.290 $\pm$ 0.148 &  2.568 $\pm$ 0.803 \\
HD 217496 & 1.467 $\pm$ 0.094 &  3.679 $\pm$ 0.511 & 3.445 $\pm$ 0.093 &  2.842 $\pm$ 0.505 \\
HD 217591 & 1.533 $\pm$ 0.079 &  4.101 $\pm$ 0.387 & 3.370 $\pm$ 0.062 &  2.435 $\pm$ 0.365 \\
HD 217681 & 1.599 $\pm$ 0.097 &  4.149 $\pm$ 0.462 & 3.379 $\pm$ 0.073 &  2.517 $\pm$ 0.461 \\
HD 219553 & 1.412 $\pm$ 0.091 &  4.528 $\pm$ 0.390 & 3.249 $\pm$ 0.063 &  3.691 $\pm$ 0.709 \\
HD 220122 & 1.241 $\pm$ 0.194 &  8.801 $\pm$ 2.718 & 2.616 $\pm$ 0.242 &  4.468 $\pm$ 2.250 \\
HD 220952 & 1.599 $\pm$ 0.066 &  4.713 $\pm$ 0.317 & 3.268 $\pm$ 0.046 &  2.370 $\pm$ 0.293 \\
HD 221504 & 1.371 $\pm$ 0.072 &  2.451 $\pm$ 0.174 & 3.769 $\pm$ 0.052 &  3.790 $\pm$ 2.561 \\
HD 222112 & 1.362 $\pm$ 0.198 &  4.584 $\pm$ 1.125 & 3.222 $\pm$ 0.161 &  4.186 $\pm$ 1.843 \\
HD 223627 & 1.249 $\pm$ 0.123 &  5.465 $\pm$ 0.729 & 3.032 $\pm$ 0.086 &  5.000 $\pm$ 1.685 \\
HD 224032 & 1.461 $\pm$ 0.074 &  2.210 $\pm$ 0.238 & 3.886 $\pm$ 0.073 &  2.980 $\pm$ 0.844 \\
HD 224679 & 1.669 $\pm$ 0.158 &  3.712 $\pm$ 0.705 & 3.494 $\pm$ 0.124 &  2.070 $\pm$ 0.898 \\
HD 225021 & 1.910 $\pm$ 0.125 &  5.565 $\pm$ 0.626 & 3.201 $\pm$ 0.071 &  1.484 $\pm$ 0.288 \\
HD 236427 & 1.495 $\pm$ 0.060 &  3.279 $\pm$ 0.266 & 3.555 $\pm$ 0.054 &  2.844 $\pm$ 0.313 \\
HIP 43212 & 2.158 $\pm$ 0.238 &  9.148 $\pm$ 1.740 & 2.822 $\pm$ 0.122 &  1.087 $\pm$ 0.345 \\
HIP 87123 & 1.029 $\pm$ 0.061 &  4.784 $\pm$ 0.421 & 3.063 $\pm$ 0.073 &  8.921 $\pm$ 1.870 \\
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lrrr}
\tablecolumns{4}
%\rotate
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Galactic \textit{UVW} space velocities.
\label{table_kinematics}}
\tablehead{
\colhead{Star} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$} \\ 
\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}
}
\startdata
HD 1100   &   36.132 &   -6.115 &  -29.551 \\
HD 1293   &  -25.861 &   17.024 &  -39.147 \\
HD 1384   &   28.312 &  -29.649 &  -20.650 \\
HD 1502   &  -40.350 &  -41.970 &   -8.545 \\
HD 2946   &  -24.045 &   -0.934 &  -10.325 \\
HD 3458   &    7.253 &   -2.470 &    4.137 \\
HD 4313   &   -3.335 &   11.923 &   -9.298 \\
HD 4395   &   49.210 &   11.520 &   -3.237 \\
HD 4917   &   -4.942 &  -17.733 &    8.737 \\
HD 5891   &   56.833 &  -88.163 &   28.657 \\
HD 6019   &   18.923 &   -4.990 &   18.268 \\
HD 6030   &   -7.004 &   -1.722 &   28.430 \\
HD 7530   &  -36.505 &  -17.887 &  -51.427 \\
HD 7931   &  -38.315 &  -24.418 &   -6.597 \\
HD 7980   &   67.684 &  -14.982 &   -6.755 \\
HD 8375   &  -58.681 &  -19.825 &   33.245 \\
HD 8407   &  -49.757 &   -2.384 &   17.434 \\
HD 8508   &  -24.558 &  -45.446 &  -58.222 \\
HD 9156   &  -21.986 &    7.281 &  -19.994 \\
HD 9218   &  -19.819 &  -23.693 &   -6.565 \\
HD 9313   &   34.168 &  -57.701 &  -42.035 \\
HD 9554   &  -17.982 &  -51.131 &   24.821 \\
HD 9625   &   41.199 &  -30.414 &    7.471 \\
HD 10011  &  -53.946 &  -12.498 &  -34.803 \\
HD 10212  &   41.319 &  -10.967 &  -26.873 \\
HD 10245  &  \nodata &  \nodata &  \nodata \\
HD 10383  &    8.799 &  -18.468 &  -27.685 \\
HD 10479  &  -42.243 &   -1.762 &   15.234 \\
HD 10823  &   11.344 &   -5.773 &  -34.919 \\
HD 10909  & -113.306 &  -12.656 &   16.038 \\
HD 11288  &  -30.806 &  -42.203 &    1.147 \\
HD 11970  &  -40.040 &  -54.905 &   17.353 \\
HD 12137  &   -7.063 &  -26.119 &    0.767 \\
HD 12164  &   28.179 &   -3.656 &   -0.104 \\
HD 13167  &   -7.680 &  -33.043 &   -9.375 \\
HD 14787  &    7.419 &    7.138 &    7.625 \\
HD 15336  &   27.477 &   -2.773 &   20.246 \\
HD 15391  &  -25.139 &   22.191 &  -19.992 \\
HD 15928  &   -1.925 &   23.475 &  -13.470 \\
HD 16175  &  -10.405 &   14.252 &  -20.172 \\
HD 16178  &   32.075 &  -35.906 &  -12.923 \\
HD 16984  &  -71.268 &   -5.193 &  -31.094 \\
HD 17311  &   18.997 &   13.763 &  -35.101 \\
HD 17620  &    4.963 &    2.558 &   -4.260 \\
HD 18015  &  -30.676 &  -27.173 &   -0.273 \\
HD 18645  &   10.517 &   -7.585 &   -5.774 \\
HD 18667  &  -16.329 &  -20.887 &    8.402 \\
HD 18742  &   23.743 &    1.012 &    3.575 \\
HD 19522  &  -94.429 &  -43.612 &    2.288 \\
HD 19659  &   46.477 &  -24.004 &   -5.099 \\
HD 21340  &  -30.978 &  -37.347 &    6.116 \\
HD 21449  &   -6.369 &  -16.817 &   14.543 \\
HD 21581  & -103.792 & -129.639 & -102.860 \\
HD 22233  &  -11.734 &   -7.616 &  -13.809 \\
HD 22657  &  -63.697 &  -17.308 &  -28.814 \\
HD 22682  &   29.448 &  -31.098 &   -4.555 \\
HD 22844  &    5.968 &  -38.834 &    8.540 \\
HD 23134  &    8.793 &   -7.227 &  -26.963 \\
HD 23825  &   39.050 &  -38.928 &  -32.247 \\
HD 24148  &  -46.702 &  -41.401 &  -11.445 \\
HD 24316  &   30.720 &  -17.901 &  -87.763 \\
HD 24365  &  -36.351 &  -29.534 &   19.458 \\
HD 25622  &  -14.653 &   10.905 &    7.658 \\
HD 25975  &   44.323 &  -29.419 &  -35.459 \\
HD 26007  &  -29.023 &   -8.051 &   13.866 \\
HD 26634  &  -15.370 &  -42.342 &   24.692 \\
HD 27297  &  -39.334 &  -47.890 &   -4.496 \\
HD 27956  &    0.941 &  -38.768 &  -48.431 \\
HD 28678  &  -50.468 &  -20.110 &  -30.581 \\
HD 28737  &   11.598 &  -21.361 &    2.743 \\
HD 30090  &  -17.219 &   24.259 &   12.829 \\
HD 30128  &  -20.357 &  -28.463 &   10.246 \\
HD 30166  &   12.192 &  -34.685 &  -31.537 \\
HD 30856  &  -14.198 &  -32.257 &  -15.472 \\
HD 30882  &   19.827 &  -58.967 &    7.919 \\
HD 31018  &    3.881 &  -10.904 &   -0.687 \\
HD 31451  &   -1.877 &   -6.103 &   -9.751 \\
HD 31543  &   27.932 &  -29.259 &   -8.210 \\
HD 31693  &  -18.052 &  -28.139 &  -10.046 \\
HD 33142  &  -37.832 &   -0.233 &  -12.592 \\
HD 33240  &    0.494 &  -11.219 &   -6.246 \\
HD 33298  &    7.018 &   -0.320 &   18.116 \\
HD 33844  &  -37.794 &  -18.898 &    0.710 \\
HD 34538  &  -47.198 &  -44.885 &  -39.515 \\
HD 34909  &   11.299 &  -10.080 &  -11.565 \\
HD 37445  &  -31.556 &   -7.609 &  -30.093 \\
HD 37601  &   31.829 &   -8.756 &    0.001 \\
HD 38505  &  -62.419 &  -60.707 &   -0.933 \\
HD 39142  &   -8.966 &    1.299 &   -6.958 \\
HD 39731  &  -27.889 &  -13.132 &  -13.757 \\
HD 39828  &  -26.216 &  -18.607 &   10.823 \\
HD 40537  &  -43.685 &  -47.814 &   18.848 \\
HD 45210  &  -56.739 &   -0.759 &  -27.061 \\
HD 45410  &  -77.919 &  -55.967 &  -21.088 \\
HD 45506  &  -40.632 &  -11.743 &  -32.316 \\
HD 47562  &    4.303 &  -22.640 &  -11.038 \\
HD 48122  &    3.067 &   -9.084 &   37.864 \\
HD 50275  &  -80.920 &  -36.272 &   -8.617 \\
HD 51272  &  -25.341 &   -7.551 &  -35.054 \\
HD 64413  &    2.936 &  -28.289 &    1.814 \\
HD 64730  &   -7.065 &  -38.805 &  -20.078 \\
HD 72003  &  -14.359 &  -39.196 &  -14.351 \\
HD 72440  &   21.392 &  -11.803 &  -24.371 \\
HD 72490  &  -11.191 &  -25.136 &   24.063 \\
HD 74390  &   51.105 &  -53.156 &  -27.664 \\
HD 76445  &   22.843 &   -1.735 &   -1.693 \\
HD 77172  &  -33.269 &  -86.388 &  -36.903 \\
HD 77818  &   25.800 &  -64.533 &  -10.565 \\
HD 80811  &  -28.348 & -111.984 &  -65.966 \\
HD 82074  &    7.015 &   -0.852 &  -19.274 \\
HD 82886  &    0.661 &  -21.379 &   14.167 \\
HD 83024  &  -40.939 &   -1.415 &  -27.216 \\
HD 83394  &  -35.500 &  -57.009 &   39.847 \\
HD 83752  &  -24.924 &  -34.259 &   -5.332 \\
HD 85440  &    4.899 &   -6.597 &   -3.636 \\
HD 85472  &   13.267 &  -32.020 &   10.199 \\
HD 87230  &  -27.388 &  -49.038 &  -11.217 \\
HD 87669  &   74.016 &  -37.545 &   26.092 \\
HD 88134  &   15.080 &  -34.911 &   18.824 \\
HD 88654  &   17.263 &   -1.753 &   -5.890 \\
HD 89391  &   25.672 &  -31.163 &    7.990 \\
HD 90043  &   24.068 &   -9.059 &   12.016 \\
HD 90792  &  -25.103 &  -35.838 &    0.193 \\
HD 93396  &  -17.729 &  -59.457 &  -15.490 \\
HD 93461  &    6.137 &  -15.714 &    5.942 \\
HD 93864  &  -60.503 &  -46.238 &  -35.769 \\
HD 94834  &  -34.276 &    4.788 &   -9.516 \\
HD 95089  &   -6.597 &  -35.397 &  -16.796 \\
HD 95526  &  -66.936 &  -92.772 &    0.067 \\
HD 96063  &   24.505 &   -2.138 &    0.758 \\
HD 96683  &  -19.548 &  -23.622 &   -0.931 \\
HD 97601  &   46.690 &  -24.120 &  -40.540 \\
HD 98219  &  -68.247 &  -25.184 &  -43.401 \\
HD 99706  &   51.958 &  -42.142 &   -5.681 \\
HD 100337 &   35.745 &    8.217 &  -19.876 \\
HD 102329 &  -23.425 &  -31.759 &   -1.154 \\
HD 102444 &   -1.127 &  -33.049 &    4.710 \\
HD 102956 &    7.511 &  -20.594 &  -18.546 \\
HD 103616 &   15.260 &  -46.341 &  -46.765 \\
HD 104017 &   -6.620 &   10.651 &   -7.253 \\
HD 106270 &  -22.601 &  -44.307 &    3.348 \\
HD 106279 &   16.700 &  -13.983 &  -44.073 \\
HD 107990 &   49.430 &   -1.110 &  -13.614 \\
HD 108189 &  -61.768 &  -13.415 &   -0.122 \\
HD 108863 &  -29.936 &  -40.065 &  -33.777 \\
HD 109159 &  -45.234 &  -28.989 &    7.492 \\
HD 109218 &  -23.394 &  -48.090 &    2.968 \\
HD 109929 &  -11.553 &   -7.539 &  -11.757 \\
HD 112115 &  -36.403 &  -50.748 &    3.559 \\
HD 112973 &  -34.668 &  -28.006 &  -33.301 \\
HD 112988 &  -38.711 &  -30.084 &  -31.050 \\
HD 114161 &  -27.205 &  -18.061 &   -6.596 \\
HD 114659 &   -0.225 &   -8.917 &   -2.801 \\
HD 116029 &   10.941 &  -29.540 &   -7.410 \\
HD 117623 &  -27.148 &  -31.497 &    4.213 \\
HD 117762 &  -60.346 &   31.319 &    0.387 \\
HD 118082 &   -5.970 &   10.819 &  -25.005 \\
HD 118744 &    4.122 &    4.434 &   -0.840 \\
HD 120531 &  -11.301 &    4.159 &   26.186 \\
HD 122253 &   -7.799 &    7.747 &  -13.239 \\
HD 123239 &   22.955 &    5.263 &   42.413 \\
HD 124641 &   -6.259 &    2.639 &   12.256 \\
HD 125217 &  -10.315 &  -16.450 &   -9.380 \\
HD 125390 &   -6.616 &  -44.780 &  -64.903 \\
HD 125607 &  -10.673 &  -47.075 &  -23.312 \\
HD 126991 & -142.931 &  -48.216 &  -42.798 \\
HD 127374 &  -34.761 &  -11.794 &  -22.964 \\
HD 128095 &   69.335 &  -17.441 &   14.847 \\
HD 128720 &   41.564 &  -24.804 &   -1.394 \\
HD 131496 &   26.444 &    2.285 &  -13.003 \\
HD 136418 &   58.460 &  -69.784 &  -12.521 \\
HD 136513 &  -51.594 &  -41.024 &  -28.461 \\
HD 140025 &   35.171 &    2.120 &   27.845 \\
HD 141712 &    9.959 &  -32.101 &   -4.682 \\
HD 142091 &   33.256 &  -41.301 &  -18.913 \\
HD 142245 &   -0.537 &  -24.229 &   20.182 \\
HD 144363 &    0.502 &   12.525 &   10.053 \\
HD 145428 &  -25.843 &  -78.742 &   30.229 \\
HD 146278 &   65.944 &  -41.205 &   23.422 \\
HD 150331 &  -13.531 &  -31.617 &    1.857 \\
HD 152581 &   13.759 &   -1.634 &  -10.815 \\
HD 152733 &  -53.506 &   -7.941 &  -11.521 \\
HD 155413 &  -19.294 &  -19.086 &   -8.971 \\
HD 158038 &   36.720 &   11.917 &  -17.330 \\
HD 158449 &  -32.891 &   -8.012 &    9.839 \\
HD 160215 &  -45.805 &  -55.667 &   -3.056 \\
HD 163528 &  -38.861 &  -51.348 &  -28.469 \\
HD 166494 &  -37.829 &  -19.943 &  -21.244 \\
HD 167042 &  -62.765 &   -0.477 &  -22.798 \\
HD 171264 &    8.451 &    9.500 &   -9.543 \\
HD 175541 &   46.017 &  -27.470 &  -20.507 \\
HD 178251 &   78.696 &  -28.841 &  -75.709 \\
HD 180053 &  -15.512 &   -2.246 &   11.428 \\
HD 180902 &   -9.011 &   -5.482 &  -17.902 \\
HD 181342 &    9.706 &  -22.399 &   15.508 \\
HD 183473 &  -97.380 &  -21.625 &   -7.492 \\
HD 185269 &   18.771 &   -8.569 &   -2.685 \\
HD 185351 &   24.171 &  -12.668 &    5.840 \\
HD 187460 &   -0.391 &   -6.592 &    1.920 \\
HD 188386 &  -56.915 &  -47.510 &    7.097 \\
HD 192153 &  -58.978 &   -9.789 &  -31.280 \\
HD 192699 &   23.755 &   -4.032 &   -1.364 \\
HD 193342 &   55.369 &  -22.408 &   -3.768 \\
HD 193391 &  -22.036 &  -37.155 &   -0.372 \\
HD 194541 &  -12.821 &  -18.204 &  -14.594 \\
HD 195787 &   62.177 &   -1.591 &  -24.179 \\
HD 195824 &   -6.469 &    8.034 &  -17.341 \\
HD 196645 &  -73.584 &    1.447 &  -10.590 \\
HD 197162 &  -66.192 & -131.037 &  -44.752 \\
HD 198599 &   14.843 &    7.213 &  -13.257 \\
HD 200081 &   10.011 &   -5.448 &  -10.340 \\
HD 200491 &   -1.840 &   -8.615 &   -5.591 \\
HD 200964 &  -68.683 &  -38.616 &   17.727 \\
HD 202696 &  -44.044 &  -24.367 &    2.889 \\
HD 202867 &   21.720 &    0.758 &   -3.602 \\
HD 203471 &   59.348 &    5.907 &  -19.264 \\
HD 205163 &   44.397 &    7.075 &  -36.152 \\
HD 206610 &  -11.930 &   -8.810 &   11.725 \\
HD 206635 &  -72.813 &  -46.314 &  -37.961 \\
HD 207077 &   -8.214 &  -34.249 &   -3.620 \\
HD 208585 &    2.622 &  -22.315 &   18.248 \\
HD 210011 &  -14.269 &  -13.330 &  -12.411 \\
HD 210521 &   -1.377 &   -6.184 &   13.924 \\
HD 210702 &    6.575 &   11.064 &  -11.138 \\
HD 212771 &   75.184 &  -40.424 &    2.084 \\
HD 213278 &  -83.193 &  -17.956 &   21.833 \\
HD 215049 &  -35.264 &  -46.300 &    6.331 \\
HD 215549 &  113.456 &  -15.861 &  -43.452 \\
HD 215908 &   -3.873 &    6.047 &    2.187 \\
HD 216834 &   -0.586 &  -27.799 &   22.188 \\
HD 217496 &   32.899 &  -37.785 &   -8.210 \\
HD 217591 &   -4.675 &  -24.406 &   -5.188 \\
HD 217681 &   32.854 &    3.168 &   11.559 \\
HD 219553 &    1.851 &  -20.682 &   -8.998 \\
HD 220122 &    9.560 &  -16.327 &   46.510 \\
HD 220952 &  -47.219 &  -22.520 &    6.424 \\
HD 221504 &   -7.862 &   -8.035 &   -2.331 \\
HD 222112 &  -10.654 &  -53.172 &  -13.864 \\
HD 223627 &   12.722 &  -59.469 &  -16.077 \\
HD 224032 &  -39.182 &  -46.468 &  -28.563 \\
HD 224679 &  -57.886 &  -60.007 &   -9.621 \\
HD 225021 &  -21.590 &  -18.731 &   -7.444 \\
HD 236427 &   10.573 &  -10.854 &  -35.878 \\
HIP 43212 &   -7.211 &   -4.763 &   -8.300 \\
HIP 87123 &  -43.135 &  -54.089 &  -10.479 \\
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lcr}
\tablecolumns{3}
%\rotate
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{K magnitudes and Photometric Effective Temperatures.
\label{table_phot_teff}}
\tablehead{
\colhead{Star} & \colhead{$K_{S}$} & \colhead{$T_{eff}^{Phot}$} \\ 
\colhead{} & \colhead{} & \colhead{(K)}
}
\startdata
HD 1100   &  5.319 & 4801 $\pm$  32 \\
HD 1293   &  6.354 & 5247 $\pm$  46 \\
HD 1384   &  5.785 & 4947 $\pm$  37 \\
HD 1502   &  6.120 & 5027 $\pm$  44 \\
HD 2946   &  6.275 & 5508 $\pm$  45 \\
HD 3458   &  6.180 & 5156 $\pm$  31 \\
HD 4313   &  5.595 & 5015 $\pm$  40 \\
HD 4395   &  5.972 & 5620 $\pm$  43 \\
HD 4917   &  5.610 & 4801 $\pm$  31 \\
HD 5891   &  5.621 & 4994 $\pm$  31 \\
HD 6019   &  5.579 & 5100 $\pm$  43 \\
HD 6030   &  5.553 & 4930 $\pm$  40 \\
HD 7530   &  6.087 & 5018 $\pm$  38 \\
HD 7931   &  5.512 & 4844 $\pm$  37 \\
HD 7980   &  5.202 & 4837 $\pm$  29 \\
HD 8375   &  4.290 & 5231 $\pm$  42 \\
HD 8407   &  5.479 & 4962 $\pm$  39 \\
HD 8508   &  5.352 & 4784 $\pm$  31 \\
HD 9156   &  5.938 & 4775 $\pm$  32 \\
HD 9218   &  5.562 & 4847 $\pm$  29 \\
HD 9313   &  5.483 & 4908 $\pm$  37 \\
HD 9554   &  5.914 & 4808 $\pm$  38 \\
HD 9625   &  6.092 & 4934 $\pm$  34 \\
HD 10011  &  5.880 & 5136 $\pm$  41 \\
HD 10212  &  5.818 & 4954 $\pm$  39 \\
HD 10245  &  5.836 & 4868 $\pm$  39 \\
HD 10383  &  5.931 & 4896 $\pm$  39 \\
HD 10479  &  6.441 & 4911 $\pm$  34 \\
HD 10823  &  6.023 & 5174 $\pm$  51 \\
HD 10909  &  5.544 & 4706 $\pm$  41 \\
HD 11288  &  6.387 & 5176 $\pm$  45 \\
HD 11970  &  6.139 & 5188 $\pm$  39 \\
HD 12137  &  5.398 & 5007 $\pm$  41 \\
HD 12164  &  6.212 & 5527 $\pm$  49 \\
HD 13167  &  6.711 & 5734 $\pm$  47 \\
HD 14787  &  5.388 & 4985 $\pm$  40 \\
HD 15336  &  6.848 & 5177 $\pm$  49 \\
HD 15391  &  6.334 & 4946 $\pm$  35 \\
HD 15928  &  5.950 & 5434 $\pm$  46 \\
HD 16175  &  5.853 & 5915 $\pm$  47 \\
HD 16178  &  5.762 & 4850 $\pm$  31 \\
HD 16984  &  5.804 & 4807 $\pm$  42 \\
HD 17311  &  6.056 & 5168 $\pm$  40 \\
HD 17620  &  6.118 & 5174 $\pm$  41 \\
HD 18015  &  6.204 & 5689 $\pm$  46 \\
HD 18645  &  5.999 & 5413 $\pm$  46 \\
HD 18667  &  6.019 & 4954 $\pm$  42 \\
HD 18742  &  5.554 & 4982 $\pm$  42 \\
HD 19522  &  6.414 & 5694 $\pm$  47 \\
HD 19659  &  5.459 & 5754 $\pm$  43 \\
HD 21340  &  5.137 & 5043 $\pm$  40 \\
HD 21449  &  4.814 & 4857 $\pm$  33 \\
HD 21581  &  6.414 & 5101 $\pm$  35 \\
HD 22233  &  5.687 & 5084 $\pm$  39 \\
HD 22657  &  5.417 & 4886 $\pm$  39 \\
HD 22682  &  4.531 & 5030 $\pm$  37 \\
HD 22844  &  6.129 & 5472 $\pm$  42 \\
HD 23134  &  6.022 & 5006 $\pm$  40 \\
HD 23825  &  6.185 & 5504 $\pm$  47 \\
HD 24148  &  5.809 & 5013 $\pm$  39 \\
HD 24316  &  5.294 & 4911 $\pm$  36 \\
HD 24365  &  5.821 & 5278 $\pm$  40 \\
HD 25622  &  5.407 & 5085 $\pm$  44 \\
HD 25975  & \nodata &       \nodata \\
HD 26007  &  5.892 & 4796 $\pm$  33 \\
HD 26634  &  5.701 & 5079 $\pm$  41 \\
HD 27297  &  6.110 & 5087 $\pm$  42 \\
HD 27956  &  5.732 & 5025 $\pm$  42 \\
HD 28678  &  5.775 & 4837 $\pm$  42 \\
HD 28737  &  5.677 & 4716 $\pm$  36 \\
HD 30090  &  4.707 & 5518 $\pm$  42 \\
HD 30128  &  5.998 & 5105 $\pm$  41 \\
HD 30166  &  5.152 & 4924 $\pm$  30 \\
HD 30856  &  5.657 & 5105 $\pm$  43 \\
HD 30882  &  5.832 & 5073 $\pm$  36 \\
HD 31018  &  6.084 & 6493 $\pm$  55 \\
HD 31451  &  5.811 & 5133 $\pm$  40 \\
HD 31543  &  6.381 & 5593 $\pm$  53 \\
HD 31693  &  5.429 & 5037 $\pm$  39 \\
HD 33142  &  5.792 & 5098 $\pm$  39 \\
HD 33240  &  5.797 & 4922 $\pm$  34 \\
HD 33298  &  6.385 & 5554 $\pm$  46 \\
HD 33844  &  4.945 & 4905 $\pm$  37 \\
HD 34538  & \nodata &       \nodata \\
HD 34909  &  5.775 & 5045 $\pm$  42 \\
HD 37445  &  5.913 & 4907 $\pm$  30 \\
HD 37601  & \nodata &       \nodata \\
HD 38505  &  5.401 & 5002 $\pm$  38 \\
HD 39142  &  5.510 & 4879 $\pm$  34 \\
HD 39731  &  6.088 & 5093 $\pm$  40 \\
HD 39828  &  5.380 & 4929 $\pm$  44 \\
HD 40537  &  5.094 & 5010 $\pm$  41 \\
HD 45210  &  5.964 & 5608 $\pm$  43 \\
HD 45410  & \nodata &       \nodata \\
HD 45506  & \nodata &       \nodata \\
HD 47562  &  6.030 & 5005 $\pm$  46 \\
HD 48122  &  5.890 & 5232 $\pm$  44 \\
HD 50275  &  5.978 & 4980 $\pm$  40 \\
HD 51272  &  5.482 & 4906 $\pm$  36 \\
HD 64413  &  5.917 & 4879 $\pm$  33 \\
HD 64730  &  5.970 & 5168 $\pm$  40 \\
HD 72003  &  5.313 & 4868 $\pm$  37 \\
HD 72440  &  6.585 & 5587 $\pm$  42 \\
HD 72490  &  5.614 & 4940 $\pm$  39 \\
HD 74390  &  5.892 & 4916 $\pm$  37 \\
HD 76445  &  5.284 & 4808 $\pm$  40 \\
HD 77172  &  5.726 & 4866 $\pm$  38 \\
HD 77818  &  5.202 & 4747 $\pm$  36 \\
HD 80811  &  6.159 & 4967 $\pm$  39 \\
HD 82074  & \nodata &       \nodata \\
HD 82886  &  5.452 & 5094 $\pm$  39 \\
HD 83024  &  5.490 & 4767 $\pm$  35 \\
HD 83394  &  5.217 & 4932 $\pm$  39 \\
HD 83752  &  6.154 & 5960 $\pm$  57 \\
HD 85440  &  5.763 & 5169 $\pm$  43 \\
HD 85472  &  5.547 & 5267 $\pm$  71 \\
HD 87230  &  5.568 & 5062 $\pm$  39 \\
HD 87669  &  5.704 & 4700 $\pm$  31 \\
HD 88134  &  5.927 & 4876 $\pm$  40 \\
HD 88654  &  5.698 & 5284 $\pm$  44 \\
HD 89391  &  5.608 & 4960 $\pm$  40 \\
HD 90043  & \nodata &       \nodata \\
HD 90792  &  5.698 & 4812 $\pm$  33 \\
HD 93396  &  6.122 & 5359 $\pm$  41 \\
HD 93461  &  6.108 & 5016 $\pm$  39 \\
HD 93864  &  5.791 & 5051 $\pm$  40 \\
HD 94834  &  5.200 & 4802 $\pm$  37 \\
HD 95089  &  5.626 & 4859 $\pm$  38 \\
HD 95526  &  6.008 & 4915 $\pm$  41 \\
HD 96063  &  6.050 & 4967 $\pm$  47 \\
HD 96683  &  5.865 & 4949 $\pm$  38 \\
HD 97601  &  5.363 & 5074 $\pm$  38 \\
HD 98219  &  5.813 & 5057 $\pm$  41 \\
HD 99706  &  5.335 & 4927 $\pm$  37 \\
HD 100337 &  5.656 & 4953 $\pm$  46 \\
HD 102329 &  5.402 & 4731 $\pm$  30 \\
HD 102444 &  5.999 & 5230 $\pm$  46 \\
HD 102956 &  5.663 & 4968 $\pm$  38 \\
HD 103616 &  5.593 & 5266 $\pm$  42 \\
HD 104017 &  5.375 & 4782 $\pm$  36 \\
HD 106270 &  5.862 & 5508 $\pm$  46 \\
HD 106279 &  6.095 & 4927 $\pm$  33 \\
HD 107990 &  5.591 & 4872 $\pm$  31 \\
HD 108189 &  5.814 & 5364 $\pm$  45 \\
HD 108863 &  5.392 & 4866 $\pm$  40 \\
HD 109159 &  5.963 & 5329 $\pm$  43 \\
HD 109218 &  6.155 & 5257 $\pm$  44 \\
HD 109929 &  6.320 & 6014 $\pm$  48 \\
HD 112115 &  5.566 & 4681 $\pm$  30 \\
HD 112973 &  5.350 & 4907 $\pm$  39 \\
HD 112988 &  5.436 & 4856 $\pm$  40 \\
HD 114161 &  5.631 & 4882 $\pm$  34 \\
HD 114659 &  5.922 & 4866 $\pm$  41 \\
HD 116029 &  5.534 & 4894 $\pm$  36 \\
HD 117623 &  5.037 & 5138 $\pm$  31 \\
HD 117762 &  5.805 & 5121 $\pm$  41 \\
HD 118082 &  5.677 & 4954 $\pm$  43 \\
HD 118744 &  5.430 & 4764 $\pm$  31 \\
HD 120531 &  5.701 & 4983 $\pm$  37 \\
HD 122253 &  5.626 & 5064 $\pm$  39 \\
HD 123239 &  5.856 & 4894 $\pm$  31 \\
HD 124641 &  5.490 & 4703 $\pm$  28 \\
HD 125217 &  5.886 & 5006 $\pm$  39 \\
HD 125390 &  5.875 & 4913 $\pm$  38 \\
HD 125607 &  5.899 & 5048 $\pm$  38 \\
HD 126991 &  5.838 & 5159 $\pm$  45 \\
HD 127374 &  5.808 & 4827 $\pm$  36 \\
HD 128095 &  5.869 & 4979 $\pm$  37 \\
HD 128720 &  6.107 & 5027 $\pm$  41 \\
HD 131496 &  5.437 & 4864 $\pm$  37 \\
HD 136418 & \nodata &       \nodata \\
HD 136513 &  5.848 & 4803 $\pm$  30 \\
HD 140025 &  6.453 & 5557 $\pm$  45 \\
HD 141712 &  6.312 & 5219 $\pm$  40 \\
HD 142091 & \nodata &       \nodata \\
HD 142245 &  5.110 & 4867 $\pm$  44 \\
HD 144363 &  5.842 & 5006 $\pm$  39 \\
HD 145428 &  5.203 & 5111 $\pm$  43 \\
HD 146278 &  5.540 & 4824 $\pm$  29 \\
HD 150331 & \nodata &       \nodata \\
HD 152581 &  6.173 & 5042 $\pm$  38 \\
HD 152733 &  5.754 & 4904 $\pm$  38 \\
HD 155413 &  5.627 & 5849 $\pm$  49 \\
HD 158038 &  5.156 & 4948 $\pm$  42 \\
HD 158449 &  5.762 & 5387 $\pm$  41 \\
HD 160215 &  5.804 & 4898 $\pm$  37 \\
HD 163528 &  6.143 & 5041 $\pm$  41 \\
HD 166494 &  5.991 & 5545 $\pm$  43 \\
HD 167042 & \nodata &       \nodata \\
HD 171264 &  6.026 & 5479 $\pm$  49 \\
HD 175541 &  5.829 & 5277 $\pm$  43 \\
HD 178251 &  5.364 & 4804 $\pm$  29 \\
HD 180053 &  5.840 & 5164 $\pm$  39 \\
HD 180902 &  5.543 & 5143 $\pm$  41 \\
HD 181342 &  5.251 & 5076 $\pm$  40 \\
HD 183473 & \nodata &       \nodata \\
HD 185269 &  5.260 & 6015 $\pm$  45 \\
HD 185351 & \nodata &       \nodata \\
HD 187460 &  5.734 & 4808 $\pm$  30 \\
HD 188386 &  5.850 & 5040 $\pm$  37 \\
HD 192153 &  6.224 & 5434 $\pm$  44 \\
HD 192699 &  4.366 & 5113 $\pm$  43 \\
HD 193342 &  5.794 & 5521 $\pm$  41 \\
HD 193391 &  5.947 & 4957 $\pm$  43 \\
HD 194541 &  5.132 & 4997 $\pm$  37 \\
HD 195787 &  5.379 & 5366 $\pm$  47 \\
HD 195824 &  5.887 & 5065 $\pm$  39 \\
HD 196645 &  5.672 & 5082 $\pm$  42 \\
HD 197162 &  5.625 & 5062 $\pm$  38 \\
HD 198599 &  5.561 & 5369 $\pm$  35 \\
HD 200081 &  5.870 & 5193 $\pm$  35 \\
HD 200491 &  5.496 & 5087 $\pm$  43 \\
HD 200964 & \nodata &       \nodata \\
HD 202696 &  5.877 & 4872 $\pm$  32 \\
HD 202867 &  5.996 & 5147 $\pm$  46 \\
HD 203471 &  6.478 & 5511 $\pm$  47 \\
HD 205163 &  6.014 & 5066 $\pm$  34 \\
HD 206610 &  5.952 & 4896 $\pm$  42 \\
HD 206635 &  6.122 & 5091 $\pm$  48 \\
HD 207077 &  6.150 & 5162 $\pm$  41 \\
HD 208585 &  5.704 & 4941 $\pm$  37 \\
HD 210011 &  4.865 & 5513 $\pm$  35 \\
HD 210521 &  5.955 & 5160 $\pm$  39 \\
HD 210702 & \nodata &       \nodata \\
HD 212771 &  5.496 & 5206 $\pm$  41 \\
HD 213278 &  6.010 & 5160 $\pm$  43 \\
HD 215049 &  6.233 & 5210 $\pm$  46 \\
HD 215549 & \nodata &       \nodata \\
HD 215908 &  5.867 & 5258 $\pm$  44 \\
HD 216834 &  5.975 & 5068 $\pm$  39 \\
HD 217496 &  5.718 & 5080 $\pm$  40 \\
HD 217591 &  5.601 & 4950 $\pm$  37 \\
HD 217681 &  5.538 & 5068 $\pm$  37 \\
HD 219553 &  4.907 & 4899 $\pm$  36 \\
HD 220122 &  6.025 & 4861 $\pm$  33 \\
HD 220952 &  5.587 & 5022 $\pm$  41 \\
HD 221504 &  6.198 & 5381 $\pm$  41 \\
HD 222112 &  5.937 & 4801 $\pm$  41 \\
HD 223627 &  5.737 & 4859 $\pm$  30 \\
HD 224032 &  6.657 & 5733 $\pm$  49 \\
HD 224679 &  6.669 & 5640 $\pm$  49 \\
HD 225021 &  5.436 & 4994 $\pm$  29 \\
HD 236427 &  6.129 & 5326 $\pm$  40 \\
HIP 43212 &  6.083 & 5019 $\pm$  39 \\
HIP 87123 &  5.912 & 4851 $\pm$  38 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrcccccccc}
\tablecolumns{11}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Results for the Giant Plant Occurrence given by Equation \ref{planet_fraction}.
\label{results_cab}}
\tablehead{
\colhead{Retired A Stars} & \colhead{$\Delta [Fe/H]$} & \colhead{$\Delta M$} & \colhead{FGK Dwarfs} & \colhead{M Dwarfs} & \colhead{$\alpha$} & \colhead{Confidence} & \colhead{$\beta$} & \colhead{Confidence} & \colhead{C} & \colhead{Confidence} \\
\colhead{} & \colhead{(dex)} & \colhead{(M$_{\odot}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Interval} & \colhead{} & \colhead{Interval} & \colhead{} & \colhead{Interval}
}
\startdata
J10        &    0.00 &    0.00 & J10     & J10 & 0.99 & (0.79,1.29) & 1.19 & (0.95,1.25) & 0.072 & (0.064,0.081) \\
This work  &    0.00 &    0.00 & J10     & J10 & 1.10 & (0.92,1.40) & 1.00 & (0.81,1.12) & 0.085 & (0.073,0.091) \\
This work  &    0.00 &    0.00 & J10,B16 & M14 & 1.05 & (0.81,1.33) & 1.05 & (0.88,1.26) & 0.085 & (0.075,0.093) \\
This work  & $-$0.05 &    0.00 & J10,B16 & M14 & 1.10 & (0.87,1.39) & 0.95 & (0.81,1.17) & 0.090 & (0.078,0.095) \\
This work  & $-$0.10 &    0.00 & J10,B16 & M14 & 1.25 & (0.97,1.49) & 0.90 & (0.74,1.08) & 0.090 & (0.079,0.098) \\
This work  &    0.00 & $-$0.12 & J10,B16 & M14 & 1.05 & (0.79,1.33) & 1.05 & (0.86,1.24) & 0.085 & (0.077,0.095) \\
This work  & $-$0.05 & $-$0.12 & J10,B16 & M14 & 1.15 & (0.88,1.42) & 0.95 & (0.78,1.14) & 0.090 & (0.080,0.098) \\
This work  & $-$0.10 & $-$0.12 & J10,B16 & M14 & 1.15 & (0.92,1.46) & 0.85 & (0.71,1.06) & 0.095 & (0.082,0.100) \\
\enddata
\tablerefs{J10: \cite{johnson10a}; M14: \cite{montet14}; B16: \cite{brewer16}.}
\end{deluxetable} 

\clearpage

\begin{deluxetable}{crrcccccc}
\tablecolumns{9}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Results for the Giant Plant Occurrence given by Equation \ref{planet_fraction_2}.
\label{results_cg}}
\tablehead{
\colhead{Retired A Stars} & \colhead{$\Delta [Fe/H]$} & \colhead{$\Delta M$} & \colhead{FGK Dwarfs} & \colhead{M Dwarfs} & \colhead{$\gamma$} & \colhead{Confidence} & \colhead{C} & \colhead{Confidence} \\
\colhead{} & \colhead{(dex)} & \colhead{(M$_{\odot}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{Interval} & \colhead{} & \colhead{Interval}
}
\startdata
This work  &    0.00 &    0.00 & J10,B16 & M14 & 1.04 & (0.88,1.16) & 0.086 & (0.076,0.094) \\
This work  & $-$0.05 &    0.00 & J10,B16 & M14 & 1.04 & (0.87,1.16) & 0.088 & (0.079,0.097) \\
This work  & $-$0.10 &    0.00 & J10,B16 & M14 & 1.00 & (0.84,1.12) & 0.092 & (0.082,0.100) \\
This work  &    0.00 & $-$0.12 & J10,B16 & M14 & 1.04 & (0.87,1.15) & 0.088 & (0.078,0.096) \\
This work  & $-$0.05 & $-$0.12 & J10,B16 & M14 & 1.02 & (0.84,1.13) & 0.090 & (0.081,0.099) \\
This work  & $-$0.10 & $-$0.12 & J10,B16 & M14 & 0.96 & (0.81,1.09) & 0.094 & (0.084,0.102) \\
\enddata
\tablerefs{J10: \cite{johnson10a}; M14: \cite{montet14}; B16: \cite{brewer16}.}
\end{deluxetable}
